Observational Constraints on the Nature of the Dark Energy: First Cosmological Results from the ESSENCE Supernova Survey

We present constraints on the dark energy equation-of-state parameter, w=P/(rho c^2), using 60 Type Ia supernovae (SNe Ia) from the ESSENCE supernova survey. We derive a set of constraints on the nature of the dark energy assuming a flat Universe. By including constraints on (Omega_M, w) from baryon acoustic oscillations, we obtain a value for a static equation-of-state parameter w=-1.05^{+0.13}_{-0.12} (stat; 1 sigma) +- 0.11 (sys) and Omega_M=0.274^{+0.033}_{-0.020} (stat; 1 sigma) with a best-fit chi^2/DoF of 0.96. These results are consistent with those reported by the SuperNova Legacy Survey in a similar program measuring supernova distances and redshifts. We evaluate sources of systematic error that afflict supernova observations and present Monte Carlo simulations that explore these effects. Currently, the largest systematic currently with the potential to affect our measurements is the treatment of extinction due to dust in the supernova host galaxies. Combining our set of ESSENCE SNe Ia with the SuperNova Legacy Survey SNe Ia, we obtain a joint constraint of w=-1.07^{+0.09}_{-0.09} (stat; 1 sigma) +- 0.12 (sys), Omega_M=0.267^{+0.028}_{-0.018} (stat; 1 sigma) with a best-fit chi^2/DoF of 0.91. The current SN Ia data are fully consistent with a cosmological constant.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrrrrrrrrrrl}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{MLCS2k2 ``glosz'' Luminosity Distances of all \sneia.}
\tablehead{
\colhead{Name} & \colhead{$z$} & \colhead{$\sigma_z${\tablenotemark{a}}} & \colhead{$\mu$} & \colhead{$\sigma_\mu${\tablenotemark{b}}} & \colhead{$A_V$}  & \colhead{$\sigma_{A_V}$} & \colhead{$\Delta$} & \colhead{$\sigma_\Delta$} & \colhead{$T_{\rm max}$} & \colhead{$\sigma_{T_{\rm max}}$} & \colhead{\chisqnu} & \colhead{DoF} & \colhead{$T_{\rm first}$} & \colhead{$T_{\rm last}$} & \colhead{Failed} \\
 &  &  & [mag] & [mag] & [mag] & [mag] & & & [MJD] & [MJD] & & & [day] & [day] & \\
}
\startdata
b010       & $ 0.5910$ & $  0.007$ & $  42.984$ & $  0.199$ & $  0.104$ & $  0.094$ & $  -0.166$ & $  0.182$ & $  52592.80$ & $   2.69$ & $   1.01$ & $    3$ & $   0.22$ & $  19.70$ & x \\
b013       & $ 0.4260$ & $  0.004$ & $  41.976$ & $  0.205$ & $  0.170$ & $  0.149$ & $  +0.034$ & $  0.141$ & $  52586.33$ & $   1.51$ & $   0.22$ & $   12$ & $  -2.21$ & $  35.64$ &  \\
b016       & $ 0.3290$ & $  0.003$ & $  41.349$ & $  0.411$ & $  0.359$ & $  0.275$ & $  +0.190$ & $  0.384$ & $  52587.76$ & $   2.29$ & $   3.31$ & $    1$ & $  -0.56$ & $  16.76$ & x \\
b020       & $ 0.4250$ & $  0.003$ & $  41.766$ & $  0.371$ & $  0.202$ & $  0.204$ & $  +0.059$ & $  0.323$ & $  52599.88$ & $   0.90$ &   \nodata & $    0$ & $  -8.94$ & $   7.21$ & x \\
d033       & $ 0.5310$ & $  0.008$ & $  42.960$ & $  0.138$ & $  0.085$ & $  0.091$ & $  -0.322$ & $  0.109$ & $  52934.26$ & $   1.87$ & $   0.98$ & $    5$ & $  -2.12$ & $  23.41$ &  \\
d058       & $ 0.5830$ & $  0.009$ & $  43.103$ & $  0.151$ & $  0.119$ & $  0.104$ & $  -0.470$ & $  0.077$ & $  52941.76$ & $   1.53$ & $   1.70$ & $    7$ & $  -6.11$ & $  33.04$ & x \\
d083       & $ 0.3330$ & $  0.002$ & $  40.709$ & $  0.104$ & $  0.084$ & $  0.080$ & $  -0.273$ & $  0.061$ & $  52936.71$ & $   0.83$ & $   0.25$ & $   20$ & $  -4.17$ & $  43.08$ &  \\
d084       & $ 0.5190$ & $  0.007$ & $  42.948$ & $  0.274$ & $  0.221$ & $  0.188$ & $  -0.197$ & $  0.207$ & $  52937.24$ & $   1.81$ & $   1.15$ & $    4$ & $  -4.01$ & $  13.77$ &  \\
d085       & $ 0.4010$ & $  0.001$ & $  41.956$ & $  0.199$ & $  0.182$ & $  0.154$ & $  -0.228$ & $  0.115$ & $  52941.47$ & $   0.85$ & $   0.98$ & $   15$ & $  -6.75$ & $  33.25$ &  \\
d086       & $ 0.2050$ & $  0.003$ & $  40.075$ & $  0.284$ & $  0.628$ & $  0.300$ & $  -0.177$ & $  0.083$ & $  52945.40$ & $   0.33$ & $   0.49$ & $   17$ & $ -11.11$ & $  35.41$ &  \\
d087       & $ 0.3400$ & $  0.001$ & $  41.320$ & $  0.173$ & $  0.126$ & $  0.119$ & $  -0.112$ & $  0.094$ & $  52925.00$ & $   2.22$ & $   0.68$ & $   15$ & $   5.26$ & $  53.05$ & x \\
d089       & $ 0.4360$ & $  0.006$ & $  42.048$ & $  0.168$ & $  0.134$ & $  0.133$ & $  -0.198$ & $  0.121$ & $  52929.20$ & $   2.18$ & $   0.44$ & $    9$ & $   1.36$ & $  25.75$ &  \\
d093       & $ 0.3630$ & $  0.006$ & $  41.726$ & $  0.101$ & $  0.077$ & $  0.076$ & $  -0.365$ & $  0.054$ & $  52946.30$ & $   0.47$ & $   0.81$ & $   26$ & $ -11.09$ & $  42.46$ &  \\
d097       & $ 0.4360$ & $  0.008$ & $  42.097$ & $  0.143$ & $  0.116$ & $  0.112$ & $  -0.317$ & $  0.069$ & $  52935.36$ & $   1.50$ & $   0.70$ & $   17$ & $  -2.90$ & $  42.35$ &  \\
d099       & $ 0.2110$ & $  0.003$ & $  40.422$ & $  0.176$ & $  0.118$ & $  0.121$ & $  -0.110$ & $  0.085$ & $  52922.12$ & $   1.88$ & $   0.39$ & $   25$ & $   8.25$ & $  67.71$ & x \\
d117       & $ 0.3090$ & $  0.006$ & $  41.424$ & $  0.255$ & $  0.209$ & $  0.182$ & $  +0.298$ & $  0.197$ & $  52948.95$ & $   0.49$ & $   0.37$ & $   12$ & $  -6.71$ & $  28.44$ &  \\
d149       & $ 0.3420$ & $  0.006$ & $  41.626$ & $  0.182$ & $  0.170$ & $  0.144$ & $  -0.214$ & $  0.090$ & $  52954.53$ & $   0.43$ & $   0.41$ & $   18$ & $  -9.24$ & $  33.98$ &  \\
e020       & $ 0.1590$ & $  0.007$ & $  39.786$ & $  0.268$ & $  0.437$ & $  0.311$ & $  -0.034$ & $  0.144$ & $  52965.34$ & $   0.51$ & $   0.74$ & $   14$ & $  -6.32$ & $  24.77$ &  \\
e029       & $ 0.3320$ & $  0.008$ & $  41.505$ & $  0.260$ & $  0.259$ & $  0.206$ & $  +0.219$ & $  0.232$ & $  52964.93$ & $   0.98$ & $   0.92$ & $    8$ & $  -3.65$ & $  17.39$ &  \\
e108       & $ 0.4690$ & $  0.005$ & $  42.275$ & $  0.125$ & $  0.071$ & $  0.075$ & $  -0.280$ & $  0.125$ & $  52979.57$ & $   0.65$ & $   0.87$ & $    9$ & $ -11.86$ & $   9.91$ &  \\
e132       & $ 0.2390$ & $  0.006$ & $  40.424$ & $  0.275$ & $  0.739$ & $  0.291$ & $  -0.128$ & $  0.109$ & $  52972.59$ & $   0.39$ & $   0.80$ & $   22$ & $ -10.07$ & $  25.45$ &  \\
e136       & $ 0.3520$ & $  0.007$ & $  41.618$ & $  0.251$ & $  0.304$ & $  0.212$ & $  +0.332$ & $  0.170$ & $  52967.29$ & $   0.72$ & $   1.08$ & $   19$ & $  -5.31$ & $  24.28$ &  \\
e138       & $ 0.6120$ & $  0.009$ & $  42.990$ & $  0.155$ & $  0.103$ & $  0.087$ & $  -0.284$ & $  0.122$ & $  52956.19$ & $   0.95$ & $   0.79$ & $    7$ & $  -8.71$ & $  24.81$ &  \\
e140       & $ 0.6310$ & $  0.007$ & $  42.893$ & $  0.150$ & $  0.121$ & $  0.088$ & $  -0.187$ & $  0.145$ & $  52968.09$ & $   1.58$ & $   1.37$ & $   13$ & $  -4.85$ & $  14.78$ &  \\
e147       & $ 0.6450$ & $  0.010$ & $  43.015$ & $  0.155$ & $  0.071$ & $  0.062$ & $  -0.174$ & $  0.150$ & $  52963.99$ & $   1.95$ & $   0.41$ & $   10$ & $  -2.31$ & $  17.14$ &  \\
e148       & $ 0.4290$ & $  0.006$ & $  42.249$ & $  0.178$ & $  0.102$ & $  0.101$ & $  -0.107$ & $  0.170$ & $  52975.92$ & $   0.61$ & $   0.69$ & $   15$ & $  -8.23$ & $  19.77$ &  \\
e149       & $ 0.4970$ & $  0.006$ & $  42.230$ & $  0.243$ & $  0.186$ & $  0.175$ & $  +0.016$ & $  0.158$ & $  52950.81$ & $   0.60$ & $   1.30$ & $   17$ & $ -13.11$ & $  27.64$ &  \\
f011       & $ 0.5390$ & $  0.004$ & $  42.661$ & $  0.224$ & $  0.157$ & $  0.133$ & $  -0.090$ & $  0.237$ & $  52982.72$ & $   2.70$ & $   1.06$ & $    9$ & $   2.21$ & $  13.92$ &  \\
f041       & $ 0.5610$ & $  0.006$ & $  42.718$ & $  0.135$ & $  0.086$ & $  0.085$ & $  -0.301$ & $  0.124$ & $  52986.22$ & $   0.89$ & $   1.14$ & $   13$ & $  -9.06$ & $  10.15$ &  \\
f076       & $ 0.4100$ & $  0.007$ & $  41.473$ & $  0.317$ & $  0.227$ & $  0.199$ & $  +0.175$ & $  0.301$ & $  52990.35$ & $   1.08$ & $   0.62$ & $    2$ & $ -12.95$ & $   8.30$ & x \\
f096       & $ 0.4120$ & $  0.006$ & $  41.613$ & $  0.374$ & $  0.324$ & $  0.261$ & $  +0.171$ & $  0.370$ & $  52989.56$ & $   2.89$ & $   4.42$ & $    1$ & $   6.01$ & $  10.28$ & x \\
f216       & $ 0.5990$ & $  0.005$ & $  43.339$ & $  0.232$ & $  0.117$ & $  0.100$ & $  -0.104$ & $  0.234$ & $  52985.07$ & $   1.31$ & $   0.41$ & $    3$ & $  -6.86$ & $   6.94$ & x \\
f231       & $ 0.6190$ & $  0.008$ & $  43.046$ & $  0.142$ & $  0.089$ & $  0.076$ & $  -0.247$ & $  0.143$ & $  52985.60$ & $   0.70$ & $   1.04$ & $   13$ & $  -9.61$ & $  11.41$ &  \\
f235       & $ 0.4220$ & $  0.007$ & $  41.777$ & $  0.213$ & $  0.133$ & $  0.106$ & $  +0.165$ & $  0.217$ & $  52988.95$ & $   0.67$ & $   1.38$ & $    8$ & $ -11.87$ & $   9.22$ &  \\
f244       & $ 0.5400$ & $  0.004$ & $  42.721$ & $  0.240$ & $  0.131$ & $  0.123$ & $  -0.020$ & $  0.257$ & $  52985.58$ & $   2.45$ & $   0.70$ & $    6$ & $   0.37$ & $  10.74$ &  \\
f308       & $ 0.3940$ & $  0.009$ & $  42.429$ & $  0.258$ & $  0.171$ & $  0.156$ & $  -0.019$ & $  0.267$ & $  52992.37$ & $   1.16$ & $   1.75$ & $    6$ & $  -4.44$ & $   4.14$ & x \\
g005       & $ 0.2180$ & $  0.007$ & $  40.371$ & $  0.242$ & $  0.428$ & $  0.252$ & $  -0.253$ & $  0.060$ & $  53294.09$ & $   0.52$ & $   0.53$ & $   21$ & $  -7.44$ & $  50.87$ &  \\
g050       & $ 0.6330$ & $  0.006$ & $  42.767$ & $  0.150$ & $  0.128$ & $  0.091$ & $  -0.318$ & $  0.123$ & $  53301.59$ & $   0.97$ & $   2.57$ & $    7$ & $ -11.36$ & $  18.04$ &  \\
g052       & $ 0.3830$ & $  0.008$ & $  41.563$ & $  0.199$ & $  0.143$ & $  0.119$ & $  +0.382$ & $  0.164$ & $  53297.52$ & $   0.62$ & $   1.10$ & $    8$ & $ -10.46$ & $  32.21$ &  \\
g055       & $ 0.3020$ & $  0.006$ & $  41.391$ & $  0.353$ & $  1.009$ & $  0.345$ & $  -0.294$ & $  0.095$ & $  53289.24$ & $   1.45$ & $   0.69$ & $    9$ & $  -4.67$ & $  40.60$ &  \\
g097       & $ 0.3400$ & $  0.004$ & $  41.559$ & $  0.292$ & $  0.322$ & $  0.267$ & $  -0.289$ & $  0.109$ & $  53298.68$ & $   0.55$ & $   0.83$ & $    9$ & $ -11.66$ & $  32.38$ &  \\
g120       & $ 0.5100$ & $  0.009$ & $  42.304$ & $  0.187$ & $  0.186$ & $  0.144$ & $  -0.286$ & $  0.111$ & $  53298.36$ & $   1.06$ & $   1.95$ & $   11$ & $  -7.50$ & $  21.70$ &  \\
g133       & $ 0.4210$ & $  0.003$ & $  42.216$ & $  0.314$ & $  0.452$ & $  0.298$ & $  -0.351$ & $  0.080$ & $  53291.25$ & $   2.64$ & $   2.04$ & $    8$ & $   2.71$ & $  44.23$ &  \\
g142       & $ 0.3990$ & $  0.003$ & $  41.960$ & $  0.420$ & $  0.523$ & $  0.310$ & $  +0.210$ & $  0.429$ & $  53296.27$ & $   1.12$ & $   2.16$ & $    7$ & $  -8.04$ & $  17.70$ &  \\
g160       & $ 0.4930$ & $  0.003$ & $  42.385$ & $  0.240$ & $  0.194$ & $  0.189$ & $  -0.308$ & $  0.086$ & $  53283.44$ & $   0.93$ & $   1.09$ & $    8$ & $ -10.20$ & $  39.35$ &  \\
g240       & $ 0.6870$ & $  0.005$ & $  43.038$ & $  0.177$ & $  0.062$ & $  0.054$ & $  -0.163$ & $  0.172$ & $  53307.71$ & $   1.21$ & $   0.65$ & $    4$ & $  -7.53$ & $  10.27$ &  \\
h283       & $ 0.5020$ & $  0.008$ & $  42.495$ & $  0.353$ & $  0.265$ & $  0.206$ & $  +0.090$ & $  0.350$ & $  53321.80$ & $   1.58$ & $   1.32$ & $    4$ & $  -4.45$ & $  13.55$ &  \\
h300       & $ 0.6870$ & $  0.012$ & $  43.092$ & $  0.142$ & $  0.076$ & $  0.059$ & $  -0.279$ & $  0.135$ & $  53309.63$ & $   1.15$ & $   1.46$ & $    4$ & $  -7.40$ & $  11.57$ &  \\
h311       & $ 0.7500$ & $  0.010$ & $  43.445$ & $  0.111$ & $  0.065$ & $  0.048$ & $  -0.491$ & $  0.084$ & $  53313.39$ & $   1.25$ & $   4.81$ & $    4$ & $ -10.49$ & $  23.22$ & x \\
h319       & $ 0.4950$ & $  0.004$ & $  42.395$ & $  0.180$ & $  0.159$ & $  0.135$ & $  -0.274$ & $  0.116$ & $  53336.46$ & $   0.69$ & $   0.72$ & $   10$ & $  -8.93$ & $  31.17$ &  \\
h323       & $ 0.6030$ & $  0.006$ & $  43.009$ & $  0.201$ & $  0.120$ & $  0.099$ & $  -0.108$ & $  0.186$ & $  53328.22$ & $   0.93$ & $   0.48$ & $    7$ & $  -8.15$ & $  13.68$ &  \\
h342       & $ 0.4210$ & $  0.002$ & $  42.179$ & $  0.120$ & $  0.085$ & $  0.089$ & $  -0.356$ & $  0.075$ & $  53326.33$ & $   1.46$ & $   0.32$ & $   18$ & $  -3.65$ & $  38.53$ &  \\
h359       & $ 0.3480$ & $  0.004$ & $  41.888$ & $  0.255$ & $  0.299$ & $  0.224$ & $  -0.182$ & $  0.099$ & $  53341.72$ & $   0.52$ & $   0.53$ & $   12$ & $  -9.38$ & $  29.19$ &  \\
h363       & $ 0.2130$ & $  0.006$ & $  40.333$ & $  0.319$ & $  0.775$ & $  0.339$ & $  +0.065$ & $  0.114$ & $  53338.43$ & $   0.31$ & $   0.49$ & $   15$ & $ -12.61$ & $  38.47$ &  \\
h364       & $ 0.3440$ & $  0.007$ & $  41.323$ & $  0.143$ & $  0.087$ & $  0.089$ & $  -0.006$ & $  0.109$ & $  53333.45$ & $   0.50$ & $   0.46$ & $   15$ & $ -13.61$ & $  38.45$ &  \\
k396       & $ 0.2710$ & $  0.006$ & $  40.289$ & $  0.345$ & $  0.175$ & $  0.151$ & $  +0.843$ & $  0.354$ & $  53355.99$ & $   0.50$ & $   0.94$ & $    6$ & $  -9.40$ & $   3.19$ & x \\
k425       & $ 0.2740$ & $  0.003$ & $  41.116$ & $  0.257$ & $  0.250$ & $  0.234$ & $  -0.021$ & $  0.196$ & $  53334.89$ & $   0.41$ & $   1.15$ & $   10$ & $  -9.27$ & $  19.79$ &  \\
k429       & $ 0.1810$ & $  0.008$ & $  39.891$ & $  0.138$ & $  0.126$ & $  0.127$ & $  -0.094$ & $  0.093$ & $  53350.23$ & $   0.44$ & $   0.19$ & $   10$ & $  -6.83$ & $  31.21$ &  \\
k430       & $ 0.5820$ & $  0.010$ & $  43.311$ & $  0.204$ & $  0.113$ & $  0.100$ & $  -0.112$ & $  0.220$ & $  53350.64$ & $   1.82$ & $   0.64$ & $    6$ & $  -4.15$ & $   4.68$ & x \\
k441       & $ 0.6800$ & $  0.010$ & $  43.243$ & $  0.163$ & $  0.091$ & $  0.065$ & $  -0.203$ & $  0.181$ & $  53351.99$ & $   2.19$ & $   0.57$ & $    7$ & $  -4.65$ & $   3.67$ & x \\
k448       & $ 0.4010$ & $  0.005$ & $  42.342$ & $  0.388$ & $  0.311$ & $  0.258$ & $  +0.003$ & $  0.328$ & $  53355.53$ & $   1.67$ & $   0.51$ & $    6$ & $  -6.74$ & $  19.64$ &  \\
k485       & $ 0.4160$ & $  0.005$ & $  42.163$ & $  0.376$ & $  0.849$ & $  0.303$ & $  -0.230$ & $  0.252$ & $  53349.83$ & $   1.59$ & $   2.00$ & $    7$ & $  -4.02$ & $  20.66$ &  \\
m022       & $ 0.2400$ & $  0.003$ & $  41.634$ & $  0.336$ & $  0.698$ & $  0.352$ & $  -0.727$ & $  0.057$ & $  53638.18$ & $   2.25$ & $   2.41$ & $   17$ & $   0.66$ & $  74.90$ & x \\
m026       & $ 0.6530$ & $  0.008$ & $  43.023$ & $  0.223$ & $  0.102$ & $  0.081$ & $  -0.201$ & $  0.176$ & $  53628.96$ & $   3.05$ & $   0.39$ & $    2$ & $   6.11$ & $  15.16$ & x \\
m027       & $ 0.2860$ & $  0.006$ & $  41.532$ & $  0.306$ & $  0.362$ & $  0.294$ & $  -0.134$ & $  0.143$ & $  53639.18$ & $   1.36$ & $   1.33$ & $    6$ & $  -0.08$ & $  44.25$ &  \\
m032       & $ 0.1550$ & $  0.004$ & $  39.954$ & $  0.154$ & $  0.092$ & $  0.101$ & $  -0.158$ & $  0.083$ & $  53631.73$ & $   2.09$ & $   0.30$ & $   18$ & $   6.30$ & $  89.46$ & x \\
m034       & $ 0.5620$ & $  0.006$ & $  42.799$ & $  0.228$ & $  0.130$ & $  0.120$ & $  -0.087$ & $  0.215$ & $  53633.45$ & $   3.02$ & $   0.22$ & $    1$ & $   3.65$ & $  13.27$ & x \\
m039       & $ 0.2490$ & $  0.003$ & $  40.799$ & $  0.347$ & $  0.507$ & $  0.330$ & $  -0.223$ & $  0.136$ & $  53627.73$ & $   2.36$ & $   1.33$ & $   10$ & $   9.15$ & $  88.36$ & x \\
m043       & $ 0.2660$ & $  0.003$ & $  40.819$ & $  0.337$ & $  1.033$ & $  0.358$ & $  -0.466$ & $  0.067$ & $  53634.13$ & $   2.50$ & $   1.06$ & $   14$ & $   3.89$ & $  58.38$ & x \\
m057       & $ 0.1840$ & $  0.003$ & $  41.327$ & $  0.200$ & $  0.218$ & $  0.191$ & $  -0.601$ & $  0.069$ & $  53632.99$ & $   2.45$ & $   2.49$ & $   17$ & $   6.87$ & $  88.76$ & x \\
m062       & $ 0.3170$ & $  0.005$ & $  41.279$ & $  0.252$ & $  0.135$ & $  0.112$ & $  +0.149$ & $  0.303$ & $  53645.07$ & $   1.50$ & $   1.29$ & $    3$ & $  -3.02$ & $   6.84$ & x \\
m075       & $ 0.1020$ & $  0.001$ & $  40.785$ & $  0.218$ & $  0.233$ & $  0.270$ & $  -0.387$ & $  0.100$ & $  53645.58$ & $   2.12$ & $   4.25$ & $    1$ & $  -4.12$ & $  56.69$ & x \\
m138       & $ 0.5820$ & $  0.004$ & $  42.815$ & $  0.192$ & $  0.073$ & $  0.074$ & $  -0.306$ & $  0.120$ & $  53660.34$ & $   2.03$ & $   3.19$ & $    3$ & $  -7.13$ & $  27.66$ & x \\
m158       & $ 0.4630$ & $  0.007$ & $  42.580$ & $  0.260$ & $  0.222$ & $  0.199$ & $  -0.334$ & $  0.113$ & $  53656.47$ & $   1.75$ & $   0.62$ & $    7$ & $  -5.08$ & $  31.14$ &  \\
m193       & $ 0.3410$ & $  0.009$ & $  41.291$ & $  0.212$ & $  0.109$ & $  0.109$ & $  -0.124$ & $  0.131$ & $  53662.82$ & $   0.63$ & $   0.31$ & $   17$ & $ -10.19$ & $  56.13$ &  \\
m226       & $ 0.6710$ & $  0.004$ & $  43.129$ & $  0.200$ & $  0.113$ & $  0.090$ & $  -0.227$ & $  0.215$ & $  53651.47$ & $   2.02$ & $  11.26$ & $    1$ & $  -7.38$ & $   1.59$ & x \\
n256       & $ 0.6310$ & $  0.012$ & $  43.086$ & $  0.108$ & $  0.075$ & $  0.068$ & $  -0.339$ & $  0.089$ & $  53696.76$ & $   1.43$ & $   0.78$ & $   12$ & $  -8.96$ & $  25.34$ &  \\
n258       & $ 0.5220$ & $  0.007$ & $  42.740$ & $  0.212$ & $  0.110$ & $  0.106$ & $  +0.032$ & $  0.216$ & $  53697.67$ & $   1.86$ & $   3.26$ & $    8$ & $  -1.02$ & $  19.98$ & x \\
n263       & $ 0.3680$ & $  0.007$ & $  41.556$ & $  0.139$ & $  0.075$ & $  0.076$ & $  +0.054$ & $  0.119$ & $  53702.98$ & $   0.67$ & $   0.27$ & $   12$ & $  -5.00$ & $  25.67$ &  \\
n278       & $ 0.3090$ & $  0.006$ & $  41.163$ & $  0.190$ & $  0.156$ & $  0.139$ & $  +0.033$ & $  0.191$ & $  53700.16$ & $   1.21$ & $   0.74$ & $    7$ & $  -1.61$ & $  26.65$ &  \\
n285       & $ 0.5280$ & $  0.006$ & $  42.631$ & $  0.243$ & $  0.170$ & $  0.141$ & $  -0.122$ & $  0.214$ & $  53687.99$ & $   1.91$ & $   0.90$ & $    7$ & $  -3.89$ & $  13.13$ &  \\
n326       & $ 0.2680$ & $  0.006$ & $  40.813$ & $  0.244$ & $  0.144$ & $  0.146$ & $  +0.703$ & $  0.210$ & $  53710.01$ & $   0.52$ & $   0.91$ & $    9$ & $  -9.45$ & $  22.11$ &  \\
n404       & $ 0.2160$ & $  0.008$ & $  40.590$ & $  0.290$ & $  0.694$ & $  0.342$ & $  -0.069$ & $  0.192$ & $  53713.02$ & $   0.46$ & $   0.86$ & $   11$ & $ -13.86$ & $  20.62$ &  \\
p425       & $ 0.4530$ & $  0.006$ & $  42.267$ & $  0.405$ & $  0.224$ & $  0.220$ & $  +0.183$ & $  0.349$ & $  52952.54$ & $   2.93$ &  \nodata  & $    0$ & $   7.92$ & $  12.05$ & x \\
p454       & $ 0.6950$ & $  0.010$ & $  43.530$ & $  0.137$ & $  0.070$ & $  0.055$ & $  -0.276$ & $  0.134$ & $  53704.17$ & $   2.25$ & $   1.74$ & $    8$ & $  -3.58$ & $  15.90$ &  \\
p455       & $ 0.2840$ & $  0.006$ & $  41.102$ & $  0.269$ & $  0.229$ & $  0.211$ & $  -0.061$ & $  0.287$ & $  53721.31$ & $   0.57$ & $   1.37$ & $   13$ & $ -13.38$ & $  13.06$ &  \\
p524       & $ 0.5080$ & $  0.001$ & $  42.428$ & $  0.195$ & $  0.155$ & $  0.131$ & $  -0.229$ & $  0.146$ & $  53718.84$ & $   0.62$ & $   0.20$ & $   10$ & $ -11.04$ & $  12.77$ &  \\
p528       & $ 0.7770$ & $  0.005$ & $  43.762$ & $  0.115$ & $  0.041$ & $  0.039$ & $  -0.310$ & $  0.121$ & $  53726.35$ & $   1.57$ & $   0.61$ & $    6$ & $  -7.99$ & $   6.58$ & x \\
p534       & $ 0.6150$ & $  0.008$ & $  42.841$ & $  0.209$ & $  0.107$ & $  0.090$ & $  -0.096$ & $  0.235$ & $  53742.26$ & $   1.57$ & $   2.27$ & $    4$ & $  -8.78$ & $  -2.59$ & x \\
sn1990O      & $ 0.0306$ & $  0.001$ & $  35.805$ & $  0.095$ & $  0.073$ & $  0.058$ & $  -0.144$ & $  0.067$ & $  48076.01$ & $   1.04$ & $   0.31$ & $   26$ & $   0.67$ & $  84.90$ &  \\
sn1990af     & $ 0.0502$ & $  0.001$ & $  36.691$ & $  0.165$ & $  0.119$ & $  0.116$ & $  +0.564$ & $  0.116$ & $  48195.95$ & $   0.45$ & $   0.13$ & $   43$ & $  -3.19$ & $  21.59$ &  \\
sn1992P      & $ 0.0263$ & $  0.001$ & $  35.597$ & $  0.123$ & $  0.114$ & $  0.089$ & $  -0.122$ & $  0.084$ & $  48719.24$ & $   0.87$ & $   0.32$ & $   23$ & $  -0.56$ & $  72.43$ &  \\
sn1992ae     & $ 0.0748$ & $  0.001$ & $  37.723$ & $  0.185$ & $  0.167$ & $  0.143$ & $  +0.105$ & $  0.111$ & $  48804.16$ & $   1.29$ & $   0.30$ & $   25$ & $   1.55$ & $  37.90$ &  \\
sn1992ag     & $ 0.0259$ & $  0.001$ & $  35.138$ & $  0.159$ & $  0.504$ & $  0.141$ & $  +0.069$ & $  0.080$ & $  48807.05$ & $   0.79$ & $   1.07$ & $   42$ & $  -0.51$ & $  63.85$ &  \\
sn1992aq     & $ 0.1009$ & $  0.001$ & $  38.799$ & $  0.103$ & $  0.048$ & $  0.040$ & $  +0.054$ & $  0.088$ & $  48832.27$ & $   1.06$ & $   0.52$ & $   33$ & $   3.27$ & $  53.93$ &  \\
sn1992bc     & $ 0.0198$ & $  0.001$ & $  34.838$ & $  0.047$ & $  0.023$ & $  0.018$ & $  -0.177$ & $  0.036$ & $  48911.98$ & $   0.16$ & $   0.36$ & $  135$ & $ -10.07$ & $  98.66$ &  \\
sn1992bh     & $ 0.0451$ & $  0.001$ & $  36.906$ & $  0.143$ & $  0.208$ & $  0.122$ & $  -0.055$ & $  0.085$ & $  48920.18$ & $   1.05$ & $   0.11$ & $   35$ & $  -0.34$ & $  41.73$ &  \\
sn1992bl     & $ 0.0429$ & $  0.001$ & $  36.487$ & $  0.129$ & $  0.068$ & $  0.049$ & $  +0.359$ & $  0.124$ & $  48946.32$ & $   1.18$ & $   0.37$ & $   31$ & $   3.10$ & $  63.47$ &  \\
sn1992bo     & $ 0.0181$ & $  0.001$ & $  34.734$ & $  0.095$ & $  0.056$ & $  0.048$ & $  +0.616$ & $  0.075$ & $  48986.24$ & $   0.16$ & $   0.31$ & $   73$ & $  -7.48$ & $  53.31$ &  \\
sn1992bp     & $ 0.0789$ & $  0.001$ & $  37.782$ & $  0.110$ & $  0.052$ & $  0.049$ & $  +0.122$ & $  0.096$ & $  48980.44$ & $   0.75$ & $   0.35$ & $   53$ & $  -1.62$ & $  55.72$ &  \\
sn1992br     & $ 0.0878$ & $  0.001$ & $  37.764$ & $  0.207$ & $  0.099$ & $  0.077$ & $  +1.058$ & $  0.165$ & $  48985.15$ & $   1.22$ & $   0.74$ & $   15$ & $   1.42$ & $  50.92$ &  \\
sn1992bs     & $ 0.0634$ & $  0.001$ & $  37.642$ & $  0.167$ & $  0.164$ & $  0.133$ & $  -0.022$ & $  0.088$ & $  48984.99$ & $   1.32$ & $   0.14$ & $   31$ & $   2.58$ & $  49.51$ &  \\
sn1993B      & $ 0.0707$ & $  0.001$ & $  37.783$ & $  0.152$ & $  0.173$ & $  0.118$ & $  -0.067$ & $  0.077$ & $  49004.05$ & $   1.18$ & $   0.41$ & $   36$ & $   3.52$ & $  69.91$ &  \\
sn1993H      & $ 0.0248$ & $  0.001$ & $  35.098$ & $  0.095$ & $  0.116$ & $  0.076$ & $  +0.941$ & $  0.077$ & $  49068.90$ & $   0.44$ & $   0.28$ & $   96$ & $  -1.09$ & $  91.54$ &  \\
sn1993O      & $ 0.0519$ & $  0.001$ & $  37.123$ & $  0.096$ & $  0.071$ & $  0.053$ & $  +0.054$ & $  0.071$ & $  49134.34$ & $   0.43$ & $   0.20$ & $   78$ & $  -6.29$ & $  50.62$ &  \\
sn1993ag     & $ 0.0500$ & $  0.001$ & $  37.070$ & $  0.138$ & $  0.140$ & $  0.102$ & $  +0.113$ & $  0.093$ & $  49316.51$ & $   0.74$ & $   0.28$ & $   45$ & $  -1.58$ & $  69.78$ &  \\
sn1994M      & $ 0.0243$ & $  0.001$ & $  35.242$ & $  0.124$ & $  0.216$ & $  0.116$ & $  +0.286$ & $  0.084$ & $  49473.83$ & $   0.96$ & $   0.31$ & $   55$ & $   2.86$ & $  71.16$ &  \\
sn1994S      & $ 0.0160$ & $  0.001$ & $  34.350$ & $  0.077$ & $  0.056$ & $  0.041$ & $  -0.077$ & $  0.075$ & $  49518.29$ & $   0.50$ & $   0.41$ & $   33$ & $  -4.52$ & $  34.88$ &  \\
sn1994T      & $ 0.0357$ & $  0.001$ & $  36.024$ & $  0.117$ & $  0.088$ & $  0.071$ & $  +0.722$ & $  0.108$ & $  49514.36$ & $   0.54$ & $   1.40$ & $   31$ & $   0.42$ & $  31.25$ &  \\
sn1995ac     & $ 0.0488$ & $  0.001$ & $  36.566$ & $  0.111$ & $  0.174$ & $  0.104$ & $  -0.205$ & $  0.049$ & $  49992.91$ & $   0.41$ & $   0.26$ & $   91$ & $  -5.02$ & $  53.14$ &  \\
sn1995ak     & $ 0.0220$ & $  0.001$ & $  34.702$ & $  0.131$ & $  0.630$ & $  0.122$ & $  +0.150$ & $  0.067$ & $  50021.22$ & $   0.86$ & $   0.63$ & $   57$ & $   3.49$ & $  68.93$ &  \\
sn1996C      & $ 0.0275$ & $  0.001$ & $  35.940$ & $  0.106$ & $  0.155$ & $  0.092$ & $  -0.106$ & $  0.055$ & $  50128.40$ & $   0.93$ & $   0.20$ & $   60$ & $   2.47$ & $  86.03$ &  \\
sn1996ab     & $ 0.1242$ & $  0.001$ & $  38.899$ & $  0.175$ & $  0.126$ & $  0.101$ & $  +0.164$ & $  0.138$ & $  50225.12$ & $   1.11$ & $   0.41$ & $   23$ & $   0.61$ & $  52.13$ &  \\
sn1996bl     & $ 0.0348$ & $  0.001$ & $  36.090$ & $  0.117$ & $  0.192$ & $  0.114$ & $  -0.091$ & $  0.066$ & $  50376.29$ & $   0.59$ & $   0.20$ & $   40$ & $  -2.41$ & $  46.63$ &  \\
sn1996bo     & $ 0.0163$ & $  0.001$ & $  33.983$ & $  0.125$ & $  0.990$ & $  0.125$ & $  +0.077$ & $  0.072$ & $  50386.95$ & $   0.30$ & $   0.75$ & $   51$ & $  -6.20$ & $  44.97$ &  \\
sn1996bv     & $ 0.0167$ & $  0.001$ & $  34.171$ & $  0.158$ & $  0.587$ & $  0.162$ & $  -0.200$ & $  0.065$ & $  50403.61$ & $   1.26$ & $   0.27$ & $   26$ & $   5.20$ & $  81.63$ & x \\
sn1997Y      & $ 0.0166$ & $  0.001$ & $  34.530$ & $  0.111$ & $  0.222$ & $  0.095$ & $  +0.071$ & $  0.080$ & $  50486.79$ & $   1.38$ & $   0.15$ & $   30$ & $   2.14$ & $  58.15$ &  \\
sn1997dg     & $ 0.0297$ & $  0.001$ & $  36.149$ & $  0.121$ & $  0.186$ & $  0.109$ & $  +0.012$ & $  0.079$ & $  50720.04$ & $   0.84$ & $   0.24$ & $   30$ & $   0.83$ & $  87.85$ &  \\
sn1998V      & $ 0.0172$ & $  0.001$ & $  34.360$ & $  0.103$ & $  0.219$ & $  0.123$ & $  -0.047$ & $  0.064$ & $  50891.21$ & $   0.81$ & $   0.16$ & $   49$ & $   2.74$ & $  94.95$ &  \\
sn1998ab     & $ 0.0279$ & $  0.001$ & $  35.175$ & $  0.103$ & $  0.424$ & $  0.083$ & $  -0.099$ & $  0.052$ & $  50914.38$ & $   0.25$ & $   0.39$ & $   63$ & $  -7.36$ & $  71.41$ &  \\
sn1998dx     & $ 0.0537$ & $  0.001$ & $  36.917$ & $  0.098$ & $  0.062$ & $  0.054$ & $  +0.229$ & $  0.098$ & $  51071.57$ & $   0.76$ & $   0.45$ & $   25$ & $   1.00$ & $  61.70$ &  \\
sn1998ef     & $ 0.0167$ & $  0.001$ & $  34.164$ & $  0.107$ & $  0.145$ & $  0.094$ & $  +0.172$ & $  0.101$ & $  51113.88$ & $   0.25$ & $   0.50$ & $   26$ & $  -7.14$ & $  80.39$ &  \\
sn1998eg     & $ 0.0235$ & $  0.001$ & $  35.318$ & $  0.124$ & $  0.228$ & $  0.130$ & $  +0.047$ & $  0.128$ & $  51110.69$ & $   1.21$ & $   0.15$ & $   19$ & $  -0.02$ & $  82.87$ &  \\
sn1999aw     & $ 0.0392$ & $  0.001$ & $  36.539$ & $  0.045$ & $  0.021$ & $  0.020$ & $  -0.367$ & $  0.032$ & $  51253.89$ & $   0.30$ & $   0.67$ & $   89$ & $  -8.18$ & $  57.53$ &  \\
sn1999cc     & $ 0.0315$ & $  0.001$ & $  35.822$ & $  0.093$ & $  0.118$ & $  0.086$ & $  +0.414$ & $  0.096$ & $  51315.68$ & $   0.44$ & $   0.21$ & $   70$ & $  -2.75$ & $  27.26$ &  \\
sn1999ek     & $ 0.0176$ & $  0.001$ & $  34.279$ & $  0.107$ & $  0.462$ & $  0.294$ & $  +0.073$ & $  0.064$ & $  51481.80$ & $   0.40$ & $   0.21$ & $  145$ & $  -2.91$ & $  62.94$ &  \\
sn1999gp     & $ 0.0260$ & $  0.001$ & $  35.624$ & $  0.065$ & $  0.095$ & $  0.055$ & $  -0.339$ & $  0.028$ & $  51550.06$ & $   0.14$ & $   0.31$ & $  186$ & $ -12.91$ & $  78.45$ &  \\
sn2000ca     & $ 0.0245$ & $  0.001$ & $  35.245$ & $  0.063$ & $  0.030$ & $  0.027$ & $  -0.117$ & $  0.049$ & $  51666.22$ & $   0.45$ & $   0.27$ & $   74$ & $  -2.41$ & $  89.18$ &  \\
sn2000cf     & $ 0.0365$ & $  0.001$ & $  36.363$ & $  0.111$ & $  0.183$ & $  0.105$ & $  +0.024$ & $  0.068$ & $  51672.17$ & $   0.86$ & $   0.18$ & $   69$ & $   3.40$ & $  83.48$ &  \\
sn2000cn     & $ 0.0232$ & $  0.001$ & $  35.118$ & $  0.088$ & $  0.166$ & $  0.113$ & $  +0.755$ & $  0.072$ & $  51707.81$ & $   0.16$ & $   0.38$ & $   65$ & $  -7.78$ & $  93.61$ &  \\
sn2000dk     & $ 0.0164$ & $  0.001$ & $  34.370$ & $  0.077$ & $  0.041$ & $  0.033$ & $  +0.607$ & $  0.066$ & $  51812.44$ & $   0.28$ & $   0.38$ & $   54$ & $  -4.49$ & $  92.61$ &  \\
sn2000fa     & $ 0.0218$ & $  0.001$ & $  34.901$ & $  0.122$ & $  0.477$ & $  0.100$ & $  -0.099$ & $  0.063$ & $  51891.98$ & $   0.19$ & $   0.44$ & $   43$ & $  -9.86$ & $  70.29$ &  \\
sn2001V      & $ 0.0162$ & $  0.001$ & $  34.142$ & $  0.076$ & $  0.160$ & $  0.064$ & $  -0.292$ & $  0.031$ & $  51973.25$ & $   0.13$ & $   0.36$ & $  186$ & $ -13.01$ & $  86.14$ &  \\
sn2001ba     & $ 0.0305$ & $  0.001$ & $  35.876$ & $  0.075$ & $  0.042$ & $  0.034$ & $  -0.087$ & $  0.056$ & $  52034.22$ & $   0.54$ & $   0.24$ & $   93$ & $  -3.52$ & $  55.63$ &  \\
sn2001cn     & $ 0.0154$ & $  0.001$ & $  34.058$ & $  0.107$ & $  0.515$ & $  0.101$ & $  +0.017$ & $  0.052$ & $  52071.04$ & $   0.74$ & $   0.12$ & $   99$ & $   4.73$ & $  84.37$ & x \\
sn2001cz     & $ 0.0163$ & $  0.001$ & $  34.275$ & $  0.119$ & $  0.264$ & $  0.127$ & $  -0.066$ & $  0.054$ & $  52103.89$ & $   0.30$ & $   0.13$ & $   48$ & $  -6.29$ & $  50.84$ &  \\
03D1au     & $ 0.5043$ & $  0.001$ & $  42.553$ & $  0.155$ & $  0.136$ & $  0.121$ & $  -0.285$ & $  0.067$ & $  52907.72$ & $   0.72$ & $   0.24$ & $   21$ & $ -14.04$ & $  54.87$ &  \\
03D1aw     & $ 0.5817$ & $  0.001$ & $  43.119$ & $  0.184$ & $  0.133$ & $  0.107$ & $  -0.265$ & $  0.138$ & $  52900.42$ & $   0.99$ & $   0.34$ & $    7$ & $  -8.73$ & $  10.14$ &  \\
03D1ax     & $ 0.4960$ & $  0.001$ & $  42.329$ & $  0.174$ & $  0.110$ & $  0.109$ & $  +0.186$ & $  0.119$ & $  52915.56$ & $   0.44$ & $   0.30$ & $   17$ & $ -10.04$ & $  19.30$ &  \\
03D1bp     & $ 0.3460$ & $  0.001$ & $  41.497$ & $  0.227$ & $  0.277$ & $  0.204$ & $  +0.177$ & $  0.121$ & $  52920.14$ & $   0.36$ & $   0.29$ & $   25$ & $ -11.60$ & $  58.76$ &  \\
03D1cm     & $ 0.8700$ & $  0.001$ & $  43.997$ & $  0.124$ & $  0.082$ & $  0.065$ & $  -0.431$ & $  0.074$ & $  52948.21$ & $   1.05$ & $   0.46$ & $   10$ & $ -10.04$ & $  22.49$ & x \\
03D1co     & $ 0.6790$ & $  0.001$ & $  43.586$ & $  0.247$ & $  0.171$ & $  0.158$ & $  -0.231$ & $  0.116$ & $  52952.98$ & $   0.71$ & $   0.34$ & $   10$ & $ -11.62$ & $  25.24$ &  \\
03D1ew     & $ 0.8680$ & $  0.001$ & $  43.954$ & $  0.139$ & $  0.096$ & $  0.071$ & $  -0.303$ & $  0.100$ & $  52989.98$ & $   1.41$ & $   0.36$ & $    7$ & $  -9.48$ & $  19.43$ &  \\
03D1fc     & $ 0.3310$ & $  0.001$ & $  41.299$ & $  0.184$ & $  0.149$ & $  0.112$ & $  -0.113$ & $  0.154$ & $  53001.49$ & $   0.48$ & $   0.17$ & $   13$ & $  -8.44$ & $  18.67$ &  \\
03D1fl     & $ 0.6880$ & $  0.001$ & $  43.128$ & $  0.208$ & $  0.132$ & $  0.134$ & $  -0.217$ & $  0.122$ & $  52990.08$ & $   2.38$ & $   0.51$ & $    9$ & $   0.11$ & $  21.44$ &  \\
03D1fq     & $ 0.8000$ & $  0.001$ & $  43.919$ & $  0.250$ & $  0.116$ & $  0.098$ & $  +0.085$ & $  0.200$ & $  52997.37$ & $   1.60$ & $   0.84$ & $    7$ & $  -3.95$ & $  16.05$ &  \\
03D1gt     & $ 0.5480$ & $  0.001$ & $  42.417$ & $  0.411$ & $  0.697$ & $  0.383$ & $  +0.383$ & $  0.289$ & $  53013.72$ & $   0.61$ & $   1.10$ & $    5$ & $  -9.35$ & $   8.15$ & x \\
03D3af     & $ 0.5320$ & $  0.001$ & $  42.844$ & $  0.272$ & $  0.193$ & $  0.177$ & $  -0.007$ & $  0.175$ & $  52731.82$ & $   0.86$ & $   0.83$ & $    5$ & $  -6.71$ & $  18.05$ &  \\
03D3aw     & $ 0.4490$ & $  0.001$ & $  42.073$ & $  0.215$ & $  0.071$ & $  0.072$ & $  +0.008$ & $  0.147$ & $  52766.92$ & $   0.70$ & $   0.57$ & $   10$ & $  -9.23$ & $  39.60$ &  \\
03D3ay     & $ 0.3709$ & $  0.001$ & $  41.800$ & $  0.205$ & $  0.060$ & $  0.061$ & $  -0.082$ & $  0.141$ & $  52766.85$ & $   0.64$ & $   0.71$ & $   13$ & $  -9.70$ & $  41.91$ &  \\
03D3ba     & $ 0.2912$ & $  0.001$ & $  40.565$ & $  0.299$ & $  0.831$ & $  0.283$ & $  -0.085$ & $  0.089$ & $  52749.20$ & $   0.44$ & $   0.63$ & $   14$ & $ -14.53$ & $  58.16$ &  \\
03D3bh     & $ 0.2486$ & $  0.001$ & $  42.175$ & $  0.060$ & $  0.053$ & $  0.044$ & $  -1.170$ & $  0.035$ & $  52750.72$ & $   0.28$ & $  19.21$ & $   11$ & $ -16.24$ & $  58.93$ & x \\
03D3cc     & $ 0.4627$ & $  0.001$ & $  42.254$ & $  0.143$ & $  0.092$ & $  0.084$ & $  -0.157$ & $  0.089$ & $  52780.65$ & $   0.43$ & $   0.33$ & $   11$ & $ -17.21$ & $  29.84$ &  \\
03D3cd     & $ 0.4607$ & $  0.001$ & $  42.125$ & $  0.146$ & $  0.079$ & $  0.071$ & $  -0.206$ & $  0.153$ & $  52800.81$ & $   0.78$ & $   0.17$ & $    9$ & $  -6.43$ & $  16.08$ &  \\
03D4ag     & $ 0.2850$ & $  0.001$ & $  40.977$ & $  0.086$ & $  0.047$ & $  0.039$ & $  -0.254$ & $  0.059$ & $  52829.47$ & $   0.31$ & $   0.56$ & $   34$ & $ -13.15$ & $  67.54$ &  \\
03D4at     & $ 0.6330$ & $  0.001$ & $  43.257$ & $  0.233$ & $  0.139$ & $  0.149$ & $  -0.140$ & $  0.136$ & $  52815.54$ & $   1.07$ & $   0.45$ & $    6$ & $ -10.99$ & $  22.01$ &  \\
03D4cn     & $ 0.8180$ & $  0.001$ & $  44.142$ & $  0.247$ & $  0.137$ & $  0.101$ & $  -0.028$ & $  0.234$ & $  52875.69$ & $   2.52$ & $   2.26$ & $    5$ & $  -1.78$ & $  15.76$ &  \\
03D4cx     & $ 0.9490$ & $  0.001$ & $  44.256$ & $  0.134$ & $  0.059$ & $  0.047$ & $  -0.257$ & $  0.144$ & $  52881.56$ & $   2.45$ & $   0.69$ & $    6$ & $  -4.67$ & $  11.69$ &  \\
03D4cy     & $ 0.9271$ & $  0.001$ & $  44.153$ & $  0.139$ & $  0.061$ & $  0.051$ & $  -0.251$ & $  0.149$ & $  52898.28$ & $   1.10$ & $   0.55$ & $    5$ & $ -11.31$ & $   7.80$ & x \\
03D4cz     & $ 0.6950$ & $  0.001$ & $  43.110$ & $  0.325$ & $  0.173$ & $  0.143$ & $  +0.392$ & $  0.199$ & $  52894.38$ & $   0.60$ & $   0.64$ & $   10$ & $ -10.58$ & $  11.17$ &  \\
03D4dh     & $ 0.6268$ & $  0.001$ & $  42.938$ & $  0.212$ & $  0.150$ & $  0.145$ & $  -0.237$ & $  0.088$ & $  52905.27$ & $   0.58$ & $   0.34$ & $   18$ & $ -15.26$ & $  22.75$ &  \\
03D4di     & $ 0.9050$ & $  0.001$ & $  43.838$ & $  0.127$ & $  0.076$ & $  0.057$ & $  -0.274$ & $  0.099$ & $  52899.90$ & $   0.83$ & $   0.62$ & $   12$ & $ -12.29$ & $  18.06$ &  \\
03D4dy     & $ 0.6040$ & $  0.001$ & $  42.790$ & $  0.308$ & $  0.225$ & $  0.232$ & $  -0.294$ & $  0.076$ & $  52903.06$ & $   0.57$ & $   0.67$ & $   18$ & $ -14.09$ & $  24.45$ &  \\
03D4fd     & $ 0.7910$ & $  0.001$ & $  43.754$ & $  0.188$ & $  0.122$ & $  0.105$ & $  -0.225$ & $  0.154$ & $  52936.20$ & $   1.67$ & $   0.26$ & $    6$ & $  -3.83$ & $  14.55$ &  \\
03D4gf     & $ 0.5810$ & $  0.001$ & $  42.846$ & $  0.154$ & $  0.065$ & $  0.048$ & $  -0.024$ & $  0.136$ & $  52935.91$ & $   0.73$ & $   0.92$ & $    9$ & $ -14.30$ & $  16.67$ &  \\
03D4gg     & $ 0.5920$ & $  0.001$ & $  42.869$ & $  0.232$ & $  0.147$ & $  0.115$ & $  -0.121$ & $  0.183$ & $  52941.19$ & $   1.09$ & $   0.56$ & $    7$ & $  -7.45$ & $  13.23$ &  \\
03D4gl     & $ 0.5710$ & $  0.001$ & $  42.445$ & $  0.345$ & $  0.165$ & $  0.139$ & $  +0.149$ & $  0.321$ & $  52953.29$ & $   0.67$ & $   1.07$ & $    5$ & $ -12.08$ & $   5.71$ & x \\
04D1ag     & $ 0.5570$ & $  0.001$ & $  42.598$ & $  0.184$ & $  0.107$ & $  0.084$ & $  -0.112$ & $  0.202$ & $  53016.73$ & $   0.63$ & $   1.11$ & $    7$ & $ -13.73$ & $   6.17$ & x \\
04D1aj     & $ 0.7210$ & $  0.001$ & $  43.455$ & $  0.203$ & $  0.134$ & $  0.129$ & $  -0.279$ & $  0.114$ & $  52997.66$ & $   1.35$ & $   0.66$ & $   10$ & $  -4.32$ & $  16.66$ &  \\
04D1ak     & $ 0.5260$ & $  0.001$ & $  42.494$ & $  0.273$ & $  0.209$ & $  0.206$ & $  +0.497$ & $  0.182$ & $  53010.73$ & $   0.41$ & $   0.46$ & $    8$ & $ -12.08$ & $  10.23$ &  \\
04D2cf     & $ 0.3690$ & $  0.001$ & $  41.807$ & $  0.142$ & $  0.109$ & $  0.098$ & $  +0.094$ & $  0.118$ & $  53074.68$ & $   2.04$ & $   0.48$ & $   13$ & $   4.21$ & $  53.07$ & x \\
04D2fp     & $ 0.4150$ & $  0.001$ & $  42.062$ & $  0.136$ & $  0.113$ & $  0.098$ & $  -0.100$ & $  0.089$ & $  53106.36$ & $   0.48$ & $   0.21$ & $   14$ & $  -9.18$ & $  29.61$ &  \\
04D2fs     & $ 0.3570$ & $  0.001$ & $  41.645$ & $  0.197$ & $  0.301$ & $  0.175$ & $  -0.073$ & $  0.098$ & $  53106.77$ & $   0.45$ & $   0.35$ & $   14$ & $  -9.88$ & $  30.57$ &  \\
04D2gb     & $ 0.4300$ & $  0.001$ & $  41.809$ & $  0.145$ & $  0.099$ & $  0.104$ & $  +0.568$ & $  0.105$ & $  53108.56$ & $   0.43$ & $   0.22$ & $   11$ & $ -10.62$ & $  27.11$ &  \\
04D2gc     & $ 0.5210$ & $  0.001$ & $  42.436$ & $  0.313$ & $  0.463$ & $  0.247$ & $  -0.285$ & $  0.084$ & $  53115.04$ & $   0.70$ & $   1.10$ & $   13$ & $ -14.25$ & $  21.84$ &  \\
04D2gp     & $ 0.7070$ & $  0.001$ & $  43.438$ & $  0.309$ & $  0.135$ & $  0.141$ & $  +0.181$ & $  0.233$ & $  53109.96$ & $   1.69$ & $   0.77$ & $    3$ & $  -2.72$ & $  15.41$ & x \\
04D2iu     & $ 0.6910$ & $  0.001$ & $  43.420$ & $  0.375$ & $  0.165$ & $  0.169$ & $  +0.307$ & $  0.243$ & $  53120.36$ & $   1.08$ & $   0.27$ & $    5$ & $  -8.90$ & $  15.95$ &  \\
04D2ja     & $ 0.7410$ & $  0.001$ & $  43.579$ & $  0.219$ & $  0.111$ & $  0.108$ & $  -0.089$ & $  0.167$ & $  53121.81$ & $   0.89$ & $   0.35$ & $    6$ & $  -9.47$ & $  14.65$ &  \\
04D3co     & $ 0.6200$ & $  0.001$ & $  43.203$ & $  0.239$ & $  0.148$ & $  0.123$ & $  +0.032$ & $  0.153$ & $  53101.92$ & $   0.71$ & $   0.55$ & $   15$ & $ -12.54$ & $  29.23$ &  \\
04D3cp     & $ 0.8300$ & $  0.001$ & $  43.617$ & $  0.133$ & $  0.077$ & $  0.071$ & $  -0.280$ & $  0.075$ & $  53108.79$ & $   0.92$ & $   0.44$ & $   14$ & $  -7.79$ & $  22.12$ &  \\
04D3cy     & $ 0.6430$ & $  0.001$ & $  43.336$ & $  0.192$ & $  0.142$ & $  0.114$ & $  -0.200$ & $  0.110$ & $  53100.96$ & $   0.68$ & $   1.11$ & $   16$ & $ -12.40$ & $  29.43$ &  \\
04D3dd     & $ 1.0100$ & $  0.001$ & $  44.698$ & $  0.138$ & $  0.042$ & $  0.032$ & $  -0.313$ & $  0.118$ & $  53113.63$ & $   1.97$ & $   1.10$ & $    4$ & $  -9.50$ & $  10.28$ &  \\
04D3df     & $ 0.4700$ & $  0.001$ & $  42.027$ & $  0.178$ & $  0.237$ & $  0.194$ & $  +0.743$ & $  0.123$ & $  53119.94$ & $   0.48$ & $   1.09$ & $   22$ & $  -7.11$ & $  49.93$ &  \\
04D3do     & $ 0.6100$ & $  0.001$ & $  42.816$ & $  0.268$ & $  0.137$ & $  0.149$ & $  +0.241$ & $  0.153$ & $  53113.59$ & $   0.71$ & $   0.53$ & $   16$ & $ -11.83$ & $  22.19$ &  \\
04D3ez     & $ 0.2630$ & $  0.001$ & $  40.765$ & $  0.179$ & $  0.369$ & $  0.160$ & $  +0.044$ & $  0.073$ & $  53114.52$ & $   0.60$ & $   0.44$ & $   40$ & $  -3.98$ & $  71.13$ &  \\
04D3fk     & $ 0.3578$ & $  0.001$ & $  41.414$ & $  0.184$ & $  0.588$ & $  0.165$ & $  -0.046$ & $  0.078$ & $  53126.45$ & $   0.36$ & $   0.39$ & $   35$ & $ -12.49$ & $  57.37$ &  \\
04D3fq     & $ 0.7300$ & $  0.001$ & $  43.571$ & $  0.244$ & $  0.125$ & $  0.124$ & $  -0.029$ & $  0.187$ & $  53118.79$ & $   1.10$ & $   0.63$ & $   10$ & $  -5.38$ & $  17.62$ &  \\
04D3gt     & $ 0.4510$ & $  0.001$ & $  41.350$ & $  0.209$ & $  1.127$ & $  0.184$ & $  +0.036$ & $  0.088$ & $  53137.47$ & $   0.38$ & $   0.74$ & $   26$ & $ -13.79$ & $  44.67$ &  \\
04D3gx     & $ 0.9100$ & $  0.001$ & $  44.206$ & $  0.147$ & $  0.065$ & $  0.054$ & $  -0.155$ & $  0.137$ & $  53125.29$ & $   1.19$ & $   0.50$ & $   11$ & $  -8.27$ & $  12.55$ &  \\
04D3hn     & $ 0.5516$ & $  0.001$ & $  42.279$ & $  0.396$ & $  0.553$ & $  0.326$ & $  +0.120$ & $  0.131$ & $  53136.87$ & $   0.43$ & $   1.12$ & $   17$ & $ -12.51$ & $  42.16$ &  \\
04D3is     & $ 0.7100$ & $  0.001$ & $  43.714$ & $  0.330$ & $  0.271$ & $  0.230$ & $  -0.317$ & $  0.119$ & $  53142.78$ & $   1.33$ & $   0.81$ & $    9$ & $  -4.97$ & $  19.03$ &  \\
04D3ki     & $ 0.9300$ & $  0.001$ & $  44.434$ & $  0.160$ & $  0.072$ & $  0.053$ & $  -0.149$ & $  0.162$ & $  53141.50$ & $   1.37$ & $   1.45$ & $    5$ & $  -9.37$ & $  12.35$ &  \\
04D3kr     & $ 0.3373$ & $  0.001$ & $  41.456$ & $  0.136$ & $  0.143$ & $  0.117$ & $  -0.226$ & $  0.067$ & $  53164.36$ & $   0.30$ & $   0.31$ & $   24$ & $ -13.40$ & $  29.91$ &  \\
04D3ks     & $ 0.7520$ & $  0.001$ & $  43.360$ & $  0.208$ & $  0.152$ & $  0.126$ & $  -0.214$ & $  0.119$ & $  53161.72$ & $   0.80$ & $   0.61$ & $   12$ & $  -8.73$ & $  20.30$ &  \\
04D3lp     & $ 0.9830$ & $  0.001$ & $  44.702$ & $  0.161$ & $  0.042$ & $  0.039$ & $  -0.246$ & $  0.144$ & $  53150.84$ & $   2.22$ & $   2.57$ & $    2$ & $  -8.34$ & $   9.34$ & x \\
04D3lu     & $ 0.8218$ & $  0.001$ & $  43.759$ & $  0.193$ & $  0.113$ & $  0.090$ & $  -0.013$ & $  0.135$ & $  53167.90$ & $   0.77$ & $   0.93$ & $    9$ & $ -10.23$ & $  16.13$ &  \\
04D3ml     & $ 0.9500$ & $  0.001$ & $  44.136$ & $  0.118$ & $  0.051$ & $  0.045$ & $  -0.312$ & $  0.111$ & $  53178.79$ & $   1.47$ & $   0.57$ & $    8$ & $  -6.90$ & $  12.05$ &  \\
04D3nc     & $ 0.8170$ & $  0.001$ & $  43.721$ & $  0.180$ & $  0.118$ & $  0.094$ & $  -0.187$ & $  0.142$ & $  53186.44$ & $   0.77$ & $   1.06$ & $   11$ & $ -11.61$ & $   9.85$ &  \\
04D3nh     & $ 0.3402$ & $  0.001$ & $  41.635$ & $  0.137$ & $  0.137$ & $  0.110$ & $  -0.193$ & $  0.092$ & $  53173.34$ & $   0.62$ & $   0.24$ & $   18$ & $  -5.97$ & $  23.14$ &  \\
04D3nr     & $ 0.9600$ & $  0.001$ & $  44.292$ & $  0.130$ & $  0.049$ & $  0.044$ & $  -0.277$ & $  0.133$ & $  53183.23$ & $   1.23$ & $   0.59$ & $    3$ & $  -9.12$ & $   9.72$ & x \\
04D3ny     & $ 0.8100$ & $  0.001$ & $  43.637$ & $  0.250$ & $  0.124$ & $  0.118$ & $  +0.054$ & $  0.195$ & $  53193.46$ & $   0.91$ & $   1.13$ & $    6$ & $ -10.02$ & $   6.01$ & x \\
04D3oe     & $ 0.7560$ & $  0.001$ & $  43.538$ & $  0.217$ & $  0.098$ & $  0.095$ & $  -0.041$ & $  0.207$ & $  53196.35$ & $   1.00$ & $   1.02$ & $    6$ & $ -11.97$ & $   4.56$ & x \\
04D4an     & $ 0.6130$ & $  0.001$ & $  43.076$ & $  0.379$ & $  0.226$ & $  0.215$ & $  +0.297$ & $  0.245$ & $  53183.09$ & $   0.95$ & $   0.42$ & $   10$ & $  -5.93$ & $  16.42$ &  \\
04D4bk     & $ 0.8400$ & $  0.001$ & $  43.880$ & $  0.140$ & $  0.084$ & $  0.070$ & $  -0.270$ & $  0.117$ & $  53190.57$ & $   0.86$ & $   0.49$ & $   10$ & $  -9.26$ & $  10.33$ &  \\
04D4bq     & $ 0.5500$ & $  0.001$ & $  42.749$ & $  0.274$ & $  0.220$ & $  0.206$ & $  -0.206$ & $  0.156$ & $  53192.64$ & $   0.57$ & $   0.46$ & $    9$ & $ -12.30$ & $  10.92$ &  \\
04D4dm     & $ 0.8110$ & $  0.001$ & $  43.917$ & $  0.219$ & $  0.123$ & $  0.115$ & $  -0.171$ & $  0.190$ & $  53197.46$ & $   1.17$ & $   1.03$ & $    5$ & $  -9.34$ & $   6.69$ & x \\
04D4dw     & $ 0.9610$ & $  0.001$ & $  44.158$ & $  0.132$ & $  0.049$ & $  0.043$ & $  -0.261$ & $  0.138$ & $  53198.00$ & $   1.07$ & $   1.56$ & $    3$ & $ -12.48$ & $   5.88$ & x \\
\enddata
\tablenotetext{a}{We add a 400~km/s peculiar velocity dispersion in quadrature to these redshift uncertainties for our cosmological fits.}
\tablenotetext{b}{An ``intrinsic'' dispersion of $0.10$ should be added in quadrature to these values output by MLCS2k2~\citep{jha06b} to fully account for the intrinsic dispersion of \sneia.}
\tablecomments{
The luminosity distances and extinctions as determined by
MLCS2k2 of the full ESSENCE \sneia and nearby sample using the ``glosz'' prior~\cite{hatano98,commins04,riello05} described in \ref{sec:distances}.
\snia fit marked as ``Failed'' did not pass the MLCS2k2 quality cuts given Table~\ref{tab:mlcs_cuts}.
See Table.~\ref{tab:mlcs_cuts} and \S\ref{sec:distances} for further discussion of the quality cuts applied here.
Redshifts of \sneia come from SNID fits \citep{miknaitis07,blondin07}.}
\label{tab:mlcs_fits_prior_glosz}
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{lrrrrrrrrrrrrrrl}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{SALT Luminosity Distances of all \sneia.}
\tablehead{
\colhead{Name} & \colhead{$z$} & \colhead{$\sigma_z${\tablenotemark{a}}} & \colhead{$\mu$} & \colhead{$\sigma_\mu${\tablenotemark{b}}} & \colhead{color}  & \colhead{$\sigma_{\rm color}$} & \colhead{stretch} & \colhead{$\sigma_{\rm stretch}$} & \colhead{$T_{\rm max}$} & \colhead{$\sigma_{T_{\rm max}}$} & \colhead{\chisqnu} & \colhead{DoF} & \colhead{Rise} & \colhead{Tail} & \colhead{Failed} \\
 & & & [mag] &  [mag] & & & & & [MJD] & [MJD] & & & & & \\
}
\startdata
b010       & $ 0.5910$ & $  0.007$ & $  43.524$ & $  0.241$ & $ -0.127$ & $  0.086$ & $   1.232$ & $  0.141$ & $  52589.42$ & $   4.98$ & $   0.99$ & $   15$ &       0 &      19 & x \\
b013       & $ 0.4260$ & $  0.004$ & $  42.144$ & $  0.085$ & $ +0.077$ & $  0.039$ & $   1.012$ & $  0.050$ & $  52586.02$ & $   0.94$ & $   0.71$ & $   13$ &       2 &      15 &  \\
b016       & $ 0.3290$ & $  0.003$ & $  41.876$ & $  0.169$ & $ +0.246$ & $  0.102$ & $   1.121$ & $  0.002$ & $  52579.73$ & $   0.05$ & $   0.73$ & $    6$ &       0 &      10 &  \\
b020       & $ 0.4250$ & $  0.003$ & $  41.696$ & $  0.315$ & $ +0.068$ & $  0.176$ & $   0.840$ & $  0.111$ & $  52599.81$ & $   1.07$ &  \nodata  & $    0$ &       1 &       3 & x \\
d033       & $ 0.5310$ & $  0.008$ & $  43.271$ & $  0.136$ & $ -0.156$ & $  0.059$ & $   1.150$ & $  0.088$ & $  52932.50$ & $   1.70$ & $   1.74$ & $   17$ &       2 &      19 &  \\
d058       & $ 0.5830$ & $  0.009$ & $  43.011$ & $  0.092$ & $ +0.188$ & $  0.068$ & $   1.095$ & $  0.006$ & $  52938.34$ & $   0.09$ & $   4.24$ & $   16$ &       3 &      17 &  \\
d083       & $ 0.3330$ & $  0.002$ & $  40.908$ & $  0.028$ & $ -0.020$ & $  0.014$ & $   1.180$ & $  0.015$ & $  52936.99$ & $   0.18$ & $   5.44$ & $   15$ &       4 &      15 &  \\
d084       & $ 0.5190$ & $  0.007$ & $  43.385$ & $  0.187$ & $ -0.015$ & $  0.090$ & $   1.095$ & $  0.114$ & $  52935.42$ & $   2.17$ & $   2.30$ & $   17$ &       4 &      17 &  \\
d085       & $ 0.4010$ & $  0.001$ & $  41.957$ & $  0.071$ & $ +0.077$ & $  0.042$ & $   1.019$ & $  0.028$ & $  52942.32$ & $   0.34$ & $   4.02$ & $   15$ &       6 &      13 &  \\
d086       & $ 0.2050$ & $  0.003$ & $  40.417$ & $  0.019$ & $ +0.000$ & $  0.000$ & $   0.940$ & $  0.012$ & $  52947.06$ & $   0.11$ & $   0.43$ & $    8$ &       4 &       7 & x \\
d087       & $ 0.3400$ & $  0.001$ & $  39.870$ & $  0.056$ & $ +0.000$ & $  0.000$ & $   0.733$ & $  0.043$ & $  52919.20$ & $   0.99$ & $   0.13$ & $    2$ &       0 &       5 & x \\
d089       & $ 0.4360$ & $  0.006$ & $  42.126$ & $  0.065$ & $ +0.002$ & $  0.037$ & $   1.039$ & $  0.030$ & $  52930.43$ & $   0.58$ & $   1.99$ & $   12$ &       1 &      15 &  \\
d093       & $ 0.3630$ & $  0.006$ & $  41.636$ & $  0.054$ & $ -0.070$ & $  0.032$ & $   1.041$ & $  0.014$ & $  52948.28$ & $   0.16$ & $   3.24$ & $   20$ &       7 &      17 &  \\
d097       & $ 0.4360$ & $  0.008$ & $  42.331$ & $  0.079$ & $ +0.084$ & $  0.038$ & $   1.257$ & $  0.047$ & $  52934.37$ & $   0.94$ & $   1.47$ & $   14$ &       1 &      17 &  \\
d099       & $ 0.2110$ & $  0.003$ & $  40.436$ & $  0.073$ & $ -0.062$ & $  0.042$ & $   0.925$ & $  0.002$ & $  52925.29$ & $   0.03$ & $   1.86$ & $    8$ &       0 &      12 & x \\
d117       & $ 0.3090$ & $  0.006$ & $  41.561$ & $  0.107$ & $ +0.071$ & $  0.063$ & $   0.829$ & $  0.021$ & $  52949.07$ & $   0.27$ & $   0.87$ & $   20$ &       8 &      16 &  \\
d149       & $ 0.3420$ & $  0.006$ & $  41.664$ & $  0.047$ & $ +0.071$ & $  0.030$ & $   1.011$ & $  0.003$ & $  52956.45$ & $   0.04$ & $   1.89$ & $   21$ &       3 &      22 &  \\
e020       & $ 0.1590$ & $  0.007$ & $  40.273$ & $  0.028$ & $ +0.000$ & $  0.000$ & $   1.031$ & $  0.022$ & $  52966.81$ & $   0.15$ & $   6.01$ & $    6$ &       3 &       6 & x \\
e029       & $ 0.3320$ & $  0.008$ & $  41.594$ & $  0.094$ & $ +0.167$ & $  0.045$ & $   0.842$ & $  0.050$ & $  52965.22$ & $   0.46$ & $   1.85$ & $    8$ &       4 &       8 &  \\
e108       & $ 0.4690$ & $  0.005$ & $  42.358$ & $  0.060$ & $ -0.050$ & $  0.031$ & $   1.105$ & $  0.034$ & $  52981.71$ & $   0.36$ & $   2.10$ & $   11$ &       9 &       6 &  \\
e132       & $ 0.2390$ & $  0.006$ & $  40.855$ & $  0.049$ & $ +0.194$ & $  0.026$ & $   0.923$ & $  0.016$ & $  52973.26$ & $   0.17$ & $   2.38$ & $   22$ &      11 &      15 &  \\
e136       & $ 0.3520$ & $  0.007$ & $  41.787$ & $  0.056$ & $ +0.191$ & $  0.037$ & $   0.813$ & $  0.002$ & $  52967.24$ & $   0.04$ & $   2.61$ & $   22$ &       4 &      22 &  \\
e138       & $ 0.6120$ & $  0.009$ & $  43.239$ & $  0.094$ & $ +0.656$ & $  0.068$ & $   1.400$ & $  0.014$ & $  52961.44$ & $   1.33$ & $  24.09$ & $   18$ &       4 &      18 & x \\
e140       & $ 0.6310$ & $  0.007$ & $  42.877$ & $  0.102$ & $ +0.047$ & $  0.045$ & $   0.993$ & $  0.066$ & $  52969.61$ & $   1.16$ & $   2.36$ & $   21$ &       6 &      19 &  \\
e147       & $ 0.6450$ & $  0.010$ & $  43.045$ & $  0.064$ & $ -0.095$ & $  0.047$ & $   0.964$ & $  0.007$ & $  52962.52$ & $   0.21$ & $   1.09$ & $   24$ &       5 &      23 &  \\
e148       & $ 0.4290$ & $  0.006$ & $  42.057$ & $  0.054$ & $ -0.021$ & $  0.033$ & $   0.872$ & $  0.022$ & $  52976.40$ & $   0.27$ & $   2.18$ & $   21$ &      14 &      11 &  \\
e149       & $ 0.4970$ & $  0.006$ & $  42.202$ & $  0.093$ & $ +0.546$ & $  0.054$ & $   1.010$ & $  0.034$ & $  52949.97$ & $   0.43$ & $  26.94$ & $   26$ &       7 &      23 &  \\
f011       & $ 0.5390$ & $  0.004$ & $  42.627$ & $  0.099$ & $ +0.032$ & $  0.057$ & $   0.878$ & $  0.043$ & $  52985.39$ & $   0.68$ & $   1.38$ & $   12$ &       2 &      14 &  \\
f041       & $ 0.5610$ & $  0.006$ & $  42.886$ & $  0.098$ & $ -0.046$ & $  0.050$ & $   1.093$ & $  0.057$ & $  52989.10$ & $   0.75$ & $   1.96$ & $   16$ &       8 &      12 &  \\
f076       & $ 0.4100$ & $  0.007$ & $  41.652$ & $  0.092$ & $ +0.085$ & $  0.059$ & $   0.897$ & $  0.030$ & $  52990.07$ & $   0.01$ & $   0.88$ & $    3$ &       5 &       2 & x \\
f096       & $ 0.4120$ & $  0.006$ & $  42.372$ & $  0.162$ & $ +0.368$ & $  0.104$ & $   1.212$ & $  0.004$ & $  52994.91$ & $   0.02$ & $   2.54$ & $    2$ &       0 &       6 & x \\
f216       & $ 0.5990$ & $  0.005$ & $  42.995$ & $  0.193$ & $ -0.073$ & $  0.114$ & $   0.710$ & $  0.075$ & $  52984.30$ & $   0.75$ & $   0.63$ & $   15$ &      10 &       9 &  \\
f231       & $ 0.6190$ & $  0.008$ & $  43.172$ & $  0.119$ & $ -0.062$ & $  0.060$ & $   1.030$ & $  0.066$ & $  52987.62$ & $   0.91$ & $   1.20$ & $   19$ &      12 &      11 &  \\
f235       & $ 0.4220$ & $  0.007$ & $  41.889$ & $  0.081$ & $ -0.031$ & $  0.050$ & $   0.883$ & $  0.030$ & $  52988.84$ & $   0.49$ & $   2.43$ & $   11$ &       8 &       7 &  \\
f244       & $ 0.5400$ & $  0.004$ & $  42.808$ & $  0.084$ & $ -0.021$ & $  0.061$ & $   0.935$ & $  0.002$ & $  52985.81$ & $   0.01$ & $   1.00$ & $   11$ &       2 &      13 &  \\
f308       & $  0.394$ & $  0.009$ & $  42.394$ & $  0.080$ & $  0.043$ & $  0.055$ & $   0.889$ & $  0.004$ & $ 52993.671$ & $  0.013$ & $   3.41$ & $    8$ &       6 &       6 & x \\
g005       & $ 0.2180$ & $  0.007$ & $  40.802$ & $  0.055$ & $ +0.228$ & $  0.025$ & $   1.175$ & $  0.027$ & $  53295.26$ & $   0.21$ & $   4.78$ & $   12$ &       6 &      10 &  \\
g050       & $ 0.6330$ & $  0.006$ & $  42.567$ & $  0.082$ & $ +0.081$ & $  0.060$ & $   0.960$ & $  0.010$ & $  53302.64$ & $   0.22$ & $   2.26$ & $   13$ &       9 &       8 &  \\
g052       & $ 0.3830$ & $  0.008$ & $  41.729$ & $  0.082$ & $ -0.104$ & $  0.050$ & $   0.777$ & $  0.021$ & $  53296.92$ & $   0.27$ & $   2.38$ & $   12$ &       5 &      11 &  \\
g055       & $ 0.3020$ & $  0.006$ & $  42.422$ & $  0.202$ & $ +0.546$ & $  0.086$ & $   1.281$ & $  0.107$ & $  53290.60$ & $   1.32$ & $   0.78$ & $    9$ &       3 &      10 &  \\
g097       & $ 0.3400$ & $  0.004$ & $  41.552$ & $  0.097$ & $ +0.185$ & $  0.051$ & $   1.003$ & $  0.037$ & $  53300.83$ & $   0.38$ & $   0.64$ & $   12$ &       7 &       9 &  \\
g120       & $ 0.5100$ & $  0.009$ & $  42.224$ & $  0.078$ & $ +0.053$ & $  0.045$ & $   0.963$ & $  0.036$ & $  53299.45$ & $   0.61$ & $   2.80$ & $   17$ &       7 &      14 &  \\
g133       & $ 0.4210$ & $  0.003$ & $  42.467$ & $  0.094$ & $ +0.283$ & $  0.062$ & $   1.113$ & $  0.001$ & $  53291.07$ & $   0.04$ & $   1.21$ & $    4$ &       0 &       8 & x \\
g142       & $ 0.3990$ & $  0.003$ & $  42.148$ & $  0.139$ & $ +0.323$ & $  0.075$ & $   0.752$ & $  0.061$ & $  53295.80$ & $   0.66$ & $   2.26$ & $   14$ &       6 &      12 &  \\
g160       & $ 0.4930$ & $  0.003$ & $  42.479$ & $  0.082$ & $ +0.070$ & $  0.061$ & $   1.061$ & $  0.006$ & $  53285.08$ & $   0.14$ & $   1.56$ & $    8$ &       2 &      10 &  \\
g240       & $ 0.6870$ & $  0.005$ & $  43.033$ & $  0.094$ & $ -0.100$ & $  0.067$ & $   0.933$ & $  0.010$ & $  53307.84$ & $   0.55$ & $   1.22$ & $   16$ &      11 &       9 &  \\
h283       & $ 0.5020$ & $  0.008$ & $  42.229$ & $  0.096$ & $ +0.168$ & $  0.066$ & $   0.656$ & $  0.008$ & $  53321.47$ & $   0.24$ & $   4.63$ & $   14$ &       3 &      15 &  \\
h300       & $ 0.6870$ & $  0.012$ & $  43.127$ & $  0.109$ & $ +0.019$ & $  0.059$ & $   1.043$ & $  0.054$ & $  53310.89$ & $   0.60$ & $   0.99$ & $   16$ &       7 &      13 &  \\
h311       & $ 0.7410$ & $  0.011$ & $  43.634$ & $  0.165$ & $ +0.326$ & $  0.078$ & $   1.400$ & $  0.101$ & $  53317.81$ & $   1.16$ & $   2.01$ & $   15$ &       4 &      15 & x \\
h319       & $ 0.4950$ & $  0.004$ & $  42.537$ & $  0.090$ & $ +0.044$ & $  0.041$ & $   1.086$ & $  0.054$ & $  53338.52$ & $   0.53$ & $   1.99$ & $   13$ &       5 &      12 &  \\
h323       & $ 0.6030$ & $  0.006$ & $  42.920$ & $  0.094$ & $ +0.016$ & $  0.069$ & $   0.926$ & $  0.015$ & $  53329.10$ & $   0.08$ & $   1.21$ & $   15$ &       4 &      15 &  \\
h342       & $ 0.4210$ & $  0.002$ & $  42.335$ & $  0.085$ & $ -0.051$ & $  0.039$ & $   1.157$ & $  0.051$ & $  53327.67$ & $   0.84$ & $   5.42$ & $   17$ &       4 &      17 &  \\
h359       & $ 0.3480$ & $  0.004$ & $  41.919$ & $  0.071$ & $ +0.150$ & $  0.041$ & $   0.954$ & $  0.025$ & $  53343.09$ & $   0.36$ & $   1.19$ & $   18$ &       6 &      16 &  \\
h363       & $ 0.2130$ & $  0.006$ & $  40.834$ & $  0.072$ & $ +0.358$ & $  0.039$ & $   0.876$ & $  0.016$ & $  53339.05$ & $   0.17$ & $   3.26$ & $   15$ &       6 &      13 &  \\
h364       & $ 0.3440$ & $  0.007$ & $  41.257$ & $  0.057$ & $ -0.081$ & $  0.034$ & $   0.902$ & $  0.016$ & $  53333.60$ & $   0.19$ & $   1.48$ & $   13$ &       5 &      12 &  \\
k396       & $ 0.2710$ & $  0.006$ & $  40.884$ & $  0.084$ & $ +0.154$ & $  0.045$ & $   0.810$ & $  0.028$ & $  53357.09$ & $   0.32$ & $   1.67$ & $    6$ &       8 &       2 &  \\
k425       & $ 0.2740$ & $  0.003$ & $  41.133$ & $  0.063$ & $ +0.151$ & $  0.038$ & $   0.906$ & $  0.001$ & $  53336.11$ & $   0.02$ & $   3.36$ & $   10$ &       4 &      10 &  \\
k429       & $ 0.1810$ & $  0.008$ & $  39.836$ & $  0.017$ & $ +0.000$ & $  0.000$ & $   0.946$ & $  0.013$ & $  53351.31$ & $   0.11$ & $   7.75$ & $    4$ &       3 &       4 & x \\
k430       & $ 0.5820$ & $  0.010$ & $  43.414$ & $  0.131$ & $ -0.078$ & $  0.078$ & $   0.940$ & $  0.063$ & $  53348.70$ & $   1.09$ & $   1.03$ & $   16$ &       8 &      12 &  \\
k441       & $ 0.6800$ & $  0.010$ & $  43.283$ & $  0.139$ & $ +0.151$ & $  0.068$ & $   1.140$ & $  0.084$ & $  53353.90$ & $   0.48$ & $   0.69$ & $   16$ &       7 &      13 &  \\
k448       & $ 0.4010$ & $  0.005$ & $  42.402$ & $  0.156$ & $ +0.294$ & $  0.102$ & $   0.965$ & $  0.011$ & $  53358.16$ & $   0.10$ & $   0.46$ & $   11$ &       9 &       6 &  \\
k485       & $ 0.4160$ & $  0.005$ & $  42.419$ & $  0.180$ & $ +0.601$ & $  0.087$ & $   0.908$ & $  0.097$ & $  53350.51$ & $   1.09$ & $   1.63$ & $   13$ &       6 &      11 &  \\
m022       & $ 0.2400$ & $  0.003$ & $  42.430$ & $  0.131$ & $ +0.519$ & $  0.073$ & $   1.400$ & $  0.029$ & $  53639.86$ & $   0.54$ & $   3.96$ & $    9$ &       2 &      11 & x \\
m026       & $ 0.6530$ & $  0.008$ & $  43.178$ & $  0.166$ & $ -0.083$ & $  0.103$ & $   1.381$ & $  0.056$ & $  53609.05$ & $  52.47$ & $   1.45$ & $    4$ &       0 &       8 & x \\
m027       & $ 0.2860$ & $  0.006$ & $  41.862$ & $  0.202$ & $ +0.241$ & $  0.069$ & $   1.097$ & $  0.132$ & $  53639.51$ & $   1.13$ & $   2.08$ & $    5$ &       2 &       7 &  \\
m032       & $ 0.1550$ & $  0.004$ & $  39.722$ & $  0.161$ & $ +0.000$ & $  0.000$ & $   0.958$ & $  0.064$ & $  53629.15$ & $   3.60$ & $   0.11$ & $    1$ &       0 &       4 & x \\
m034       & $ 0.5620$ & $  0.006$ & $  43.342$ & $  0.134$ & $ -0.316$ & $  0.096$ & $   1.308$ & $  0.018$ & $  53616.46$ & $   0.46$ & $   1.61$ & $    4$ &       0 &       8 & x \\
m039       & $ 0.2490$ & $  0.003$ & $  41.124$ & $  0.173$ & $ +0.250$ & $  0.066$ & $   0.944$ & $  0.081$ & $  53632.85$ & $   2.55$ & $  14.58$ & $    6$ &       0 &      10 & x \\
m043       & $ 0.2660$ & $  0.003$ & $  41.868$ & $  0.958$ & $ +0.758$ & $  0.064$ & $   1.291$ & $  0.771$ & $  53637.87$ & $   2.78$ & $   1.18$ & $    6$ &       0 &      10 & x \\
m057       & $ 0.1840$ & $  0.003$ & $  42.108$ & $  0.784$ & $ +0.000$ & $  0.000$ & $   1.400$ & $  0.635$ & $  53639.47$ & $   1.30$ & $   6.41$ & $    9$ &       0 &       4 & x \\
m062       & $ 0.3170$ & $  0.005$ & $  41.274$ & $  0.165$ & $ +0.021$ & $  0.061$ & $   0.834$ & $  0.100$ & $  53645.33$ & $   0.96$ & $   1.75$ & $    4$ &       1 &       7 & x \\
m075       & $ 0.1020$ & $  0.001$ & $  40.365$ & $  1.185$ & $ +0.000$ & $  0.000$ & $   0.400$ & $  0.649$ & $  52985.99$ & $   0.33$ & $   1.75$ & $    4$ &       0 &       3 & x \\
m138       & $ 0.5820$ & $  0.004$ & $  43.659$ & $  0.152$ & $ -0.331$ & $  0.091$ & $   1.192$ & $  0.073$ & $  53657.82$ & $   0.24$ & $   0.86$ & $    9$ &       7 &       6 &  \\
m158       & $ 0.4630$ & $  0.007$ & $  42.364$ & $  0.107$ & $ +0.186$ & $  0.068$ & $   0.997$ & $  0.036$ & $  53659.67$ & $   0.58$ & $   1.56$ & $   14$ &      10 &       8 &  \\
m193       & $ 0.3410$ & $  0.009$ & $  41.312$ & $  0.078$ & $ -0.070$ & $  0.038$ & $   0.980$ & $  0.026$ & $  53664.32$ & $   0.17$ & $   1.82$ & $   13$ &       6 &      11 &  \\
m226       & $ 0.6710$ & $  0.004$ & $  42.764$ & $  0.175$ & $ +0.359$ & $  0.091$ & $   1.075$ & $  0.102$ & $  53652.30$ & $   0.07$ & $   1.97$ & $    7$ &       3 &       8 &  \\
n256       & $ 0.6310$ & $  0.012$ & $  43.182$ & $  0.098$ & $ -0.060$ & $  0.043$ & $   1.070$ & $  0.063$ & $  53697.62$ & $   0.84$ & $   1.42$ & $   13$ &       4 &      13 &  \\
n258       & $ 0.5220$ & $  0.007$ & $  42.863$ & $  0.086$ & $ -0.085$ & $  0.055$ & $   0.914$ & $  0.032$ & $  53698.31$ & $   0.70$ & $   3.75$ & $   15$ &       3 &      16 &  \\
n263       & $ 0.3680$ & $  0.007$ & $  41.641$ & $  0.049$ & $ -0.045$ & $  0.029$ & $   0.970$ & $  0.019$ & $  53702.50$ & $   0.23$ & $   2.04$ & $   14$ &       5 &      13 &  \\
n278       & $ 0.3090$ & $  0.006$ & $  41.148$ & $  0.055$ & $ +0.075$ & $  0.028$ & $   0.886$ & $  0.026$ & $  53701.31$ & $   0.31$ & $   2.63$ & $    9$ &       3 &      10 &  \\
n285       & $ 0.5280$ & $  0.006$ & $  42.876$ & $  0.298$ & $ +0.110$ & $  0.102$ & $   1.138$ & $  0.210$ & $  53687.33$ & $   2.46$ & $   1.05$ & $    9$ &       1 &      12 &  \\
n326       & $ 0.2680$ & $  0.006$ & $  41.015$ & $  0.071$ & $ +0.094$ & $  0.041$ & $   0.659$ & $  0.017$ & $  53708.99$ & $   0.24$ & $   1.37$ & $   11$ &       9 &       6 &  \\
n404       & $ 0.2160$ & $  0.008$ & $  41.000$ & $  0.055$ & $ +0.192$ & $  0.031$ & $   0.921$ & $  0.011$ & $  53713.99$ & $   0.14$ & $   3.31$ & $   12$ &      10 &       6 &  \\
p425       & $ 0.4530$ & $  0.006$ & $  41.219$ & $  4.557$ & $ +4.000$ & $  3.635$ & $   0.400$ & $  0.019$ & $  52963.46$ & $   0.02$ & $   9.20$ & $   22$ &       4 &      22 & x \\
p454       & $ 0.6950$ & $  0.010$ & $  44.994$ & $  2.529$ & $ +1.278$ & $  1.675$ & $   1.400$ & $  0.977$ & $  52938.07$ & $  38.03$ & $   1.34$ & $   14$ &       4 &      14 & x \\
p455       & $ 0.2840$ & $  0.006$ & $  41.013$ & $  0.043$ & $ -0.007$ & $  0.025$ & $   0.846$ & $  0.010$ & $  53721.16$ & $   0.12$ & $   3.38$ & $   13$ &      10 &       7 &  \\
p524       & $ 0.5080$ & $  0.001$ & $  42.452$ & $  0.071$ & $ +0.041$ & $  0.041$ & $   1.020$ & $  0.031$ & $  53720.41$ & $   0.33$ & $   1.03$ & $   10$ &      10 &       4 &  \\
p528       & $ 0.7770$ & $  0.005$ & $  43.626$ & $  0.337$ & $ -0.010$ & $  0.084$ & $   0.955$ & $  0.248$ & $  53729.58$ & $   2.44$ & $   1.29$ & $   12$ &      10 &       6 &  \\
p534       & $ 0.6150$ & $  0.008$ & $  42.529$ & $  0.172$ & $ -0.109$ & $  0.079$ & $   0.587$ & $  0.110$ & $  53737.33$ & $   1.75$ & $   3.95$ & $    4$ &       6 &       2 & x \\
sn1990O      & $ 0.0306$ & $  0.001$ & $  35.806$ & $  0.045$ & $ +0.007$ & $  0.016$ & $   1.024$ & $  0.028$ & $  48076.64$ & $   0.50$ & $   1.06$ & $    9$ &       0 &      13 &  \\
sn1990af     & $ 0.0502$ & $  0.001$ & $  36.889$ & $  0.018$ & $ +0.004$ & $  0.009$ & $   0.730$ & $  0.009$ & $  48196.11$ & $   0.12$ & $   0.88$ & $   43$ &       9 &      38 &  \\
sn1992P      & $ 0.0263$ & $  0.001$ & $  35.823$ & $  0.103$ & $ -0.011$ & $  0.017$ & $   1.129$ & $  0.081$ & $  48718.27$ & $   0.88$ & $   0.95$ & $   10$ &       0 &      14 &  \\
sn1992ae     & $ 0.0748$ & $  0.001$ & $  37.884$ & $  0.030$ & $ -0.017$ & $  0.020$ & $   0.924$ & $  0.004$ & $  48803.98$ & $   0.12$ & $   0.88$ & $   24$ &       0 &      28 &  \\
sn1992ag     & $ 0.0259$ & $  0.001$ & $  35.611$ & $  0.044$ & $ +0.158$ & $  0.018$ & $   1.019$ & $  0.026$ & $  48805.87$ & $   0.53$ & $   1.99$ & $   15$ &       0 &      19 &  \\
sn1992aq     & $ 0.1009$ & $  0.001$ & $  38.664$ & $  0.053$ & $ -0.039$ & $  0.021$ & $   0.822$ & $  0.031$ & $  48834.48$ & $   0.60$ & $   0.63$ & $   25$ &       0 &      29 &  \\
sn1992bc     & $ 0.0198$ & $  0.001$ & $  34.744$ & $  0.012$ & $ -0.059$ & $  0.005$ & $   1.005$ & $  0.006$ & $  48913.30$ & $   0.05$ & $   4.13$ & $   77$ &      38 &      43 &  \\
sn1992bh     & $ 0.0451$ & $  0.001$ & $  36.984$ & $  0.031$ & $ +0.098$ & $  0.015$ & $   0.975$ & $  0.015$ & $  48920.62$ & $   0.39$ & $   0.64$ & $   22$ &       2 &      24 &  \\
sn1992bl     & $ 0.0429$ & $  0.001$ & $  36.534$ & $  0.045$ & $ -0.007$ & $  0.020$ & $   0.774$ & $  0.015$ & $  48947.71$ & $   0.48$ & $   1.25$ & $   20$ &       0 &      24 &  \\
sn1992bo     & $ 0.0181$ & $  0.001$ & $  34.871$ & $  0.015$ & $ +0.033$ & $  0.008$ & $   0.734$ & $  0.005$ & $  48986.28$ & $   0.04$ & $   1.44$ & $   47$ &      13 &      38 &  \\
sn1992bp     & $ 0.0789$ & $  0.001$ & $  37.700$ & $  0.026$ & $ -0.041$ & $  0.013$ & $   0.860$ & $  0.014$ & $  48980.90$ & $   0.21$ & $   1.60$ & $   37$ &       6 &      35 &  \\
sn1992br     & $ 0.0878$ & $  0.001$ & $  38.364$ & $  0.089$ & $ +0.040$ & $  0.036$ & $   0.645$ & $  0.027$ & $  48984.27$ & $   1.00$ & $   2.04$ & $   15$ &       0 &      19 &  \\
sn1992bs     & $ 0.0634$ & $  0.001$ & $  37.784$ & $  0.051$ & $ -0.030$ & $  0.019$ & $   0.984$ & $  0.018$ & $  48984.18$ & $   0.68$ & $   0.74$ & $   29$ &       0 &      33 &  \\
sn1993B      & $ 0.0707$ & $  0.001$ & $  37.847$ & $  0.022$ & $ +0.044$ & $  0.015$ & $   0.973$ & $  0.001$ & $  49004.23$ & $   0.01$ & $   2.19$ & $   16$ &       0 &      20 &  \\
sn1993H      & $ 0.0248$ & $  0.001$ & $  35.490$ & $  0.020$ & $ +0.217$ & $  0.009$ & $   0.668$ & $  0.009$ & $  49069.62$ & $   0.16$ & $   1.78$ & $   39$ &       4 &      39 &  \\
sn1993O      & $ 0.0519$ & $  0.001$ & $  37.050$ & $  0.021$ & $ -0.015$ & $  0.011$ & $   0.893$ & $  0.010$ & $  49134.53$ & $   0.11$ & $   1.94$ & $   37$ &       7 &      34 &  \\
sn1993ag     & $ 0.0500$ & $  0.001$ & $  37.080$ & $  0.035$ & $ +0.097$ & $  0.018$ & $   0.904$ & $  0.018$ & $  49316.95$ & $   0.26$ & $   1.04$ & $   16$ &       4 &      16 &  \\
sn1994M      & $ 0.0243$ & $  0.001$ & $  35.367$ & $  0.028$ & $ +0.117$ & $  0.011$ & $   0.774$ & $  0.011$ & $  49476.68$ & $   0.30$ & $   3.94$ & $   30$ &       0 &      34 &  \\
sn1994S      & $ 0.0160$ & $  0.001$ & $  34.470$ & $  0.040$ & $ -0.014$ & $  0.012$ & $   1.068$ & $  0.027$ & $  49517.69$ & $   0.31$ & $   3.01$ & $   23$ &       9 &      18 &  \\
sn1994T      & $ 0.0357$ & $  0.001$ & $  36.300$ & $  0.018$ & $ +0.030$ & $  0.011$ & $   0.874$ & $  0.000$ & $  49508.19$ & $   0.00$ & $  20.35$ & $   20$ &       0 &      24 & x \\
sn1995ac     & $ 0.0488$ & $  0.001$ & $  36.650$ & $  0.016$ & $ +0.015$ & $  0.006$ & $   1.034$ & $  0.010$ & $  49993.31$ & $   0.11$ & $   2.39$ & $   58$ &      15 &      47 &  \\
sn1995ak     & $ 0.0220$ & $  0.001$ & $  35.161$ & $  0.070$ & $ +0.084$ & $  0.026$ & $   0.879$ & $  0.020$ & $  50020.75$ & $   0.75$ & $   3.64$ & $   28$ &       0 &      32 &  \\
sn1996C      & $ 0.0275$ & $  0.001$ & $  36.029$ & $  0.034$ & $ +0.129$ & $  0.012$ & $   1.001$ & $  0.018$ & $  50130.33$ & $   0.46$ & $   1.67$ & $   33$ &       0 &      37 &  \\
sn1996ab     & $ 0.1242$ & $  0.001$ & $  39.142$ & $  0.021$ & $ -0.077$ & $  0.014$ & $   0.949$ & $  0.004$ & $  50223.62$ & $   0.02$ & $   1.11$ & $   25$ &       0 &      29 &  \\
sn1996bl     & $ 0.0348$ & $  0.001$ & $  36.136$ & $  0.022$ & $ +0.050$ & $  0.009$ & $   0.976$ & $  0.013$ & $  50376.62$ & $   0.15$ & $   2.02$ & $   24$ &       6 &      22 &  \\
sn1996bo     & $ 0.0163$ & $  0.001$ & $  34.612$ & $  0.012$ & $ +0.391$ & $  0.005$ & $   0.863$ & $  0.007$ & $  50387.50$ & $   0.04$ & $   7.35$ & $   31$ &      10 &      25 &  \\
sn1996bv     & $ 0.0167$ & $  0.001$ & $  34.586$ & $  0.029$ & $ +0.235$ & $  0.006$ & $   0.999$ & $  0.020$ & $  50405.92$ & $   0.32$ & $   3.95$ & $   13$ &       0 &      17 &  \\
sn1997Y      & $ 0.0166$ & $  0.001$ & $  34.635$ & $  0.026$ & $ +0.047$ & $  0.009$ & $   0.874$ & $  0.018$ & $  50488.55$ & $   0.50$ & $   1.07$ & $   15$ &       0 &      19 &  \\
sn1997dg     & $ 0.0297$ & $  0.001$ & $  36.209$ & $  0.028$ & $ +0.040$ & $  0.008$ & $   0.903$ & $  0.019$ & $  50721.03$ & $   0.22$ & $   3.87$ & $   15$ &       4 &      15 &  \\
sn1998V      & $ 0.0172$ & $  0.001$ & $  34.475$ & $  0.018$ & $ +0.064$ & $  0.005$ & $   0.920$ & $  0.012$ & $  50892.83$ & $   0.21$ & $   7.60$ & $   28$ &       0 &      32 &  \\
sn1998ab     & $ 0.0279$ & $  0.001$ & $  35.357$ & $  0.016$ & $ +0.104$ & $  0.006$ & $   0.925$ & $  0.007$ & $  50914.89$ & $   0.04$ & $   9.95$ & $   28$ &       4 &      28 &  \\
sn1998dx     & $ 0.0537$ & $  0.001$ & $  36.854$ & $  0.035$ & $ -0.049$ & $  0.013$ & $   0.765$ & $  0.020$ & $  51073.03$ & $   0.30$ & $   4.81$ & $   11$ &       3 &      12 &  \\
sn1998ef     & $ 0.0167$ & $  0.001$ & $  34.114$ & $  0.016$ & $ +0.028$ & $  0.005$ & $   0.839$ & $  0.009$ & $  51114.37$ & $   0.09$ & $   9.49$ & $   16$ &      16 &       4 &  \\
sn1998eg     & $ 0.0235$ & $  0.001$ & $  35.453$ & $  0.034$ & $ +0.063$ & $  0.009$ & $   0.912$ & $  0.025$ & $  51111.15$ & $   0.27$ & $   1.55$ & $   12$ &       4 &      12 &  \\
sn1999aw     & $ 0.0392$ & $  0.001$ & $  36.548$ & $  0.011$ & $ -0.001$ & $  0.004$ & $   1.162$ & $  0.007$ & $  51254.92$ & $   0.06$ & $   8.26$ & $   53$ &       7 &      50 &  \\
sn1999cc     & $ 0.0315$ & $  0.001$ & $  35.976$ & $  0.010$ & $ +0.051$ & $  0.004$ & $   0.813$ & $  0.006$ & $  51315.57$ & $   0.08$ & $   2.00$ & $   52$ &      12 &      44 &  \\
sn1999ek     & $ 0.0176$ & $  0.001$ & $  34.744$ & $  0.009$ & $ +0.183$ & $  0.003$ & $   0.893$ & $  0.006$ & $  51482.49$ & $   0.06$ & $   3.40$ & $  103$ &      24 &      83 &  \\
sn1999gp     & $ 0.0260$ & $  0.001$ & $  35.552$ & $  0.006$ & $ +0.072$ & $  0.003$ & $   1.063$ & $  0.004$ & $  51551.37$ & $   0.03$ & $   6.68$ & $  121$ &      54 &      71 &  \\
sn2000ca     & $ 0.0245$ & $  0.001$ & $  35.178$ & $  0.016$ & $ -0.055$ & $  0.005$ & $   0.995$ & $  0.011$ & $  51666.35$ & $   0.11$ & $   7.85$ & $   35$ &       8 &      31 &  \\
sn2000cf     & $ 0.0365$ & $  0.001$ & $  36.443$ & $  0.029$ & $ +0.015$ & $  0.009$ & $   0.924$ & $  0.011$ & $  51672.39$ & $   0.39$ & $   3.99$ & $   45$ &       0 &      49 &  \\
sn2000cn     & $ 0.0232$ & $  0.001$ & $  35.437$ & $  0.011$ & $ +0.173$ & $  0.005$ & $   0.726$ & $  0.005$ & $  51707.68$ & $   0.04$ & $   3.41$ & $   42$ &      19 &      27 &  \\
sn2000dk     & $ 0.0164$ & $  0.001$ & $  34.416$ & $  0.010$ & $ +0.060$ & $  0.004$ & $   0.731$ & $  0.006$ & $  51812.74$ & $   0.04$ & $   5.12$ & $   32$ &      16 &      20 &  \\
sn2000fa     & $ 0.0218$ & $  0.001$ & $  35.225$ & $  0.015$ & $ +0.091$ & $  0.005$ & $   0.960$ & $  0.010$ & $  51893.09$ & $   0.14$ & $  12.97$ & $   16$ &       4 &      16 &  \\
sn2001V      & $ 0.0162$ & $  0.001$ & $  34.114$ & $  0.007$ & $ +0.041$ & $  0.003$ & $   1.029$ & $  0.004$ & $  51974.64$ & $   0.03$ & $   5.06$ & $   96$ &      32 &      68 &  \\
sn2001ba     & $ 0.0305$ & $  0.001$ & $  35.871$ & $  0.018$ & $ -0.093$ & $  0.008$ & $   0.993$ & $  0.011$ & $  52034.20$ & $   0.15$ & $   1.42$ & $   49$ &       8 &      45 &  \\
sn2001cn     & $ 0.0154$ & $  0.001$ & $  34.400$ & $  0.018$ & $ +0.184$ & $  0.005$ & $   0.914$ & $  0.008$ & $  52072.75$ & $   0.23$ & $   2.38$ & $   50$ &       0 &      54 &  \\
sn2001cz     & $ 0.0163$ & $  0.001$ & $  34.441$ & $  0.016$ & $ +0.110$ & $  0.005$ & $   1.001$ & $  0.011$ & $  52104.03$ & $   0.09$ & $   2.19$ & $   28$ &       6 &      26 &  \\
03D1au     & $ 0.5043$ & $  0.001$ & $  42.624$ & $  0.031$ & $ +0.033$ & $  0.018$ & $   1.078$ & $  0.015$ & $  52909.05$ & $   0.17$ & $   2.55$ & $   25$ &       8 &      21 &  \\
03D1aw     & $ 0.5817$ & $  0.001$ & $  43.111$ & $  0.052$ & $ +0.010$ & $  0.030$ & $   0.977$ & $  0.024$ & $  52902.40$ & $   0.31$ & $   3.54$ & $   19$ &       7 &      16 &  \\
03D1ax     & $ 0.4960$ & $  0.001$ & $  42.425$ & $  0.031$ & $ -0.047$ & $  0.021$ & $   0.877$ & $  0.010$ & $  52916.02$ & $   0.10$ & $   3.83$ & $   22$ &      11 &      15 &  \\
03D1bp     & $ 0.3460$ & $  0.001$ & $  41.595$ & $  0.027$ & $ +0.119$ & $  0.017$ & $   0.842$ & $  0.007$ & $  52920.03$ & $   0.07$ & $   3.33$ & $   28$ &      12 &      20 &  \\
03D1cm     & $ 0.8700$ & $  0.001$ & $  44.381$ & $  0.201$ & $ -0.041$ & $  0.145$ & $   1.186$ & $  0.045$ & $  52950.78$ & $   0.52$ & $   1.49$ & $   14$ &       8 &      10 &  \\
03D1co     & $ 0.6790$ & $  0.001$ & $  43.694$ & $  0.077$ & $ -0.003$ & $  0.046$ & $   1.010$ & $  0.032$ & $  52954.31$ & $   0.40$ & $   0.97$ & $   26$ &      14 &      16 &  \\
03D1ew     & $ 0.8680$ & $  0.001$ & $  44.123$ & $  0.229$ & $ -0.128$ & $  0.169$ & $   0.987$ & $  0.034$ & $  52991.99$ & $   0.71$ & $   1.97$ & $    8$ &       4 &       8 &  \\
03D1fc     & $ 0.3310$ & $  0.001$ & $  41.212$ & $  0.009$ & $ +0.042$ & $  0.004$ & $   0.937$ & $  0.005$ & $  53002.44$ & $   0.05$ & $   6.02$ & $   13$ &      10 &       7 &  \\
03D1fl     & $ 0.6880$ & $  0.001$ & $  43.249$ & $  0.038$ & $ -0.076$ & $  0.020$ & $   0.952$ & $  0.020$ & $  52993.03$ & $   0.40$ & $   4.10$ & $   15$ &       6 &      13 &  \\
03D1fq     & $ 0.8000$ & $  0.001$ & $  43.780$ & $  0.082$ & $ +0.035$ & $  0.042$ & $   0.824$ & $  0.044$ & $  52998.32$ & $   0.72$ & $   1.61$ & $   14$ &       7 &      11 &  \\
03D1gt     & $ 0.5480$ & $  0.001$ & $  43.091$ & $  0.094$ & $ +0.244$ & $  0.050$ & $   0.856$ & $  0.042$ & $  53013.91$ & $   0.61$ & $   1.34$ & $   11$ &       8 &       7 &  \\
03D3af     & $ 0.5320$ & $  0.001$ & $  42.928$ & $  0.054$ & $ +0.028$ & $  0.032$ & $   0.943$ & $  0.023$ & $  52732.83$ & $   0.32$ & $   2.62$ & $    5$ &       5 &       4 &  \\
03D3aw     & $ 0.4490$ & $  0.001$ & $  42.132$ & $  0.033$ & $ -0.048$ & $  0.019$ & $   0.955$ & $  0.013$ & $  52767.88$ & $   0.13$ & $   2.65$ & $    7$ &       4 &       7 &  \\
03D3ay     & $ 0.3709$ & $  0.001$ & $  41.754$ & $  0.027$ & $ -0.018$ & $  0.014$ & $   0.968$ & $  0.011$ & $  52768.01$ & $   0.09$ & $   2.19$ & $    8$ &       4 &       8 &  \\
03D3ba     & $ 0.2912$ & $  0.001$ & $  41.264$ & $  0.047$ & $ +0.264$ & $  0.015$ & $   1.036$ & $  0.021$ & $  52750.16$ & $   0.90$ & $   1.90$ & $    4$ &       0 &       8 & x \\
03D3bh     & $ 0.2486$ & $  0.001$ & $  40.837$ & $  0.026$ & $ -0.090$ & $  0.013$ & $   0.993$ & $  0.007$ & $  52770.70$ & $   0.06$ & $  18.05$ & $    5$ &       4 &       5 &  \\
03D3cc     & $ 0.4627$ & $  0.001$ & $  42.345$ & $  0.154$ & $ -0.045$ & $  0.060$ & $   1.052$ & $  0.037$ & $  52780.48$ & $   3.02$ & $   2.22$ & $    5$ &       0 &       9 & x \\
03D3cd     & $ 0.4607$ & $  0.001$ & $  42.298$ & $  0.050$ & $ +0.020$ & $  0.012$ & $   1.128$ & $  0.036$ & $  52801.52$ & $   0.14$ & $  24.17$ & $    5$ &       3 &       6 &  \\
03D4ag     & $ 0.2850$ & $  0.001$ & $  40.937$ & $  0.009$ & $ -0.078$ & $  0.004$ & $   1.018$ & $  0.005$ & $  52830.99$ & $   0.06$ & $  10.83$ & $   13$ &       8 &       9 &  \\
03D4at     & $ 0.6330$ & $  0.001$ & $  43.410$ & $  0.054$ & $ -0.083$ & $  0.029$ & $   0.977$ & $  0.028$ & $  52816.42$ & $   0.48$ & $   4.36$ & $   15$ &       6 &      13 &  \\
03D4cn     & $ 0.8180$ & $  0.001$ & $  43.797$ & $  0.203$ & $ +0.034$ & $  0.157$ & $   0.758$ & $  0.005$ & $  52878.62$ & $   0.02$ & $   1.72$ & $   16$ &       5 &      15 &  \\
03D4cx     & $ 0.9490$ & $  0.001$ & $  43.777$ & $  0.182$ & $ +0.089$ & $  0.123$ & $   0.898$ & $  0.041$ & $  52883.48$ & $   0.32$ & $   1.55$ & $   16$ &       6 &      14 &  \\
03D4cy     & $ 0.9271$ & $  0.001$ & $  44.865$ & $  0.243$ & $ -0.312$ & $  0.173$ & $   1.047$ & $  0.009$ & $  52900.31$ & $   0.04$ & $   1.40$ & $   17$ &       8 &      13 &  \\
03D4cz     & $ 0.6950$ & $  0.001$ & $  43.333$ & $  0.071$ & $ -0.054$ & $  0.043$ & $   0.760$ & $  0.025$ & $  52893.97$ & $   0.31$ & $   1.10$ & $   30$ &      13 &      21 &  \\
03D4dh     & $ 0.6268$ & $  0.001$ & $  43.003$ & $  0.028$ & $ +0.014$ & $  0.016$ & $   1.040$ & $  0.013$ & $  52906.16$ & $   0.21$ & $   2.18$ & $   23$ &       9 &      18 &  \\
03D4di     & $ 0.9050$ & $  0.001$ & $  44.000$ & $  0.173$ & $ +0.015$ & $  0.120$ & $   1.103$ & $  0.043$ & $  52902.06$ & $   0.60$ & $   1.41$ & $   15$ &       8 &      11 &  \\
03D4dy     & $ 0.6040$ & $  0.001$ & $  42.813$ & $  0.026$ & $ +0.112$ & $  0.016$ & $   1.062$ & $  0.012$ & $  52904.28$ & $   0.18$ & $   2.02$ & $   22$ &       8 &      18 &  \\
03D4fd     & $ 0.7910$ & $  0.001$ & $  43.623$ & $  0.073$ & $ +0.042$ & $  0.043$ & $   0.936$ & $  0.034$ & $  52937.87$ & $   0.65$ & $   1.64$ & $   12$ &       6 &      10 &  \\
03D4gf     & $ 0.5810$ & $  0.001$ & $  43.035$ & $  0.046$ & $ -0.051$ & $  0.024$ & $   1.019$ & $  0.026$ & $  52936.80$ & $   0.42$ & $   1.66$ & $   11$ &       6 &       9 &  \\
03D4gg     & $ 0.5920$ & $  0.001$ & $  42.853$ & $  0.080$ & $ +0.077$ & $  0.035$ & $   1.000$ & $  0.050$ & $  52942.66$ & $   0.60$ & $   2.32$ & $    8$ &      10 &       2 &  \\
03D4gl     & $ 0.5710$ & $  0.001$ & $  42.746$ & $  0.061$ & $ +0.031$ & $  0.028$ & $   0.978$ & $  0.034$ & $  52954.63$ & $   0.41$ & $   3.28$ & $    7$ &       9 &       2 &  \\
04D1ag     & $ 0.5570$ & $  0.001$ & $  42.777$ & $  0.029$ & $ -0.182$ & $  0.017$ & $   0.944$ & $  0.013$ & $  53016.86$ & $   0.20$ & $   3.85$ & $    9$ &       6 &       7 &  \\
04D1aj     & $ 0.7210$ & $  0.001$ & $  43.474$ & $  0.100$ & $ +0.072$ & $  0.038$ & $   1.074$ & $  0.067$ & $  52998.86$ & $   0.97$ & $   1.65$ & $   13$ &       6 &      11 &  \\
04D1ak     & $ 0.5260$ & $  0.001$ & $  42.910$ & $  0.057$ & $ +0.018$ & $  0.033$ & $   0.824$ & $  0.021$ & $  53010.68$ & $   0.22$ & $   1.50$ & $   13$ &      10 &       7 &  \\
04D2cf     & $ 0.3690$ & $  0.001$ & $  41.753$ & $  0.015$ & $ -0.001$ & $  0.010$ & $   0.894$ & $  0.003$ & $  53073.45$ & $   0.03$ & $   1.97$ & $   14$ &       0 &      18 & x \\
04D2fp     & $ 0.4150$ & $  0.001$ & $  42.038$ & $  0.025$ & $ +0.006$ & $  0.015$ & $   0.964$ & $  0.010$ & $  53107.55$ & $   0.12$ & $   1.16$ & $   11$ &       5 &      10 &  \\
04D2fs     & $ 0.3570$ & $  0.001$ & $  41.706$ & $  0.016$ & $ +0.128$ & $  0.007$ & $   0.940$ & $  0.008$ & $  53107.74$ & $   0.10$ & $   5.56$ & $   17$ &       6 &      15 &  \\
04D2gb     & $ 0.4300$ & $  0.001$ & $  42.043$ & $  0.040$ & $ -0.008$ & $  0.025$ & $   0.777$ & $  0.013$ & $  53108.08$ & $   0.18$ & $   1.47$ & $   11$ &       5 &      10 &  \\
04D2gc     & $ 0.5210$ & $  0.001$ & $  42.705$ & $  0.043$ & $ +0.185$ & $  0.022$ & $   1.065$ & $  0.024$ & $  53118.26$ & $   0.28$ & $   3.71$ & $    8$ &       4 &       8 &  \\
04D2gp     & $ 0.7070$ & $  0.001$ & $  43.503$ & $  0.088$ & $ -0.052$ & $  0.059$ & $   0.800$ & $  0.002$ & $  53110.35$ & $   0.06$ & $   1.52$ & $    9$ &       4 &       9 &  \\
04D2iu     & $ 0.6910$ & $  0.001$ & $  43.411$ & $  0.095$ & $ +0.074$ & $  0.056$ & $   0.799$ & $  0.035$ & $  53120.65$ & $   0.52$ & $   0.41$ & $    8$ &       6 &       6 &  \\
04D2ja     & $ 0.7410$ & $  0.001$ & $  43.693$ & $  0.083$ & $ -0.067$ & $  0.043$ & $   0.945$ & $  0.036$ & $  53122.62$ & $   0.45$ & $   0.41$ & $    8$ &       6 &       6 &  \\
04D3co     & $ 0.6200$ & $  0.001$ & $  43.297$ & $  0.049$ & $ -0.064$ & $  0.030$ & $   0.895$ & $  0.017$ & $  53101.61$ & $   0.23$ & $   0.96$ & $   27$ &       8 &      23 &  \\
04D3cp     & $ 0.8300$ & $  0.001$ & $  44.680$ & $  0.238$ & $ -0.448$ & $  0.180$ & $   1.110$ & $  0.035$ & $  53111.05$ & $   0.45$ & $   0.85$ & $   15$ &       3 &      16 &  \\
04D3cy     & $ 0.6430$ & $  0.001$ & $  43.289$ & $  0.046$ & $ +0.017$ & $  0.029$ & $   0.963$ & $  0.016$ & $  53101.34$ & $   0.23$ & $   1.52$ & $   27$ &       8 &      23 &  \\
04D3dd     & $ 1.0100$ & $  0.001$ & $  44.938$ & $  0.333$ & $ -0.071$ & $  0.205$ & $   1.088$ & $  0.074$ & $  53116.10$ & $   1.13$ & $   1.81$ & $   18$ &       4 &      18 &  \\
04D3df     & $ 0.4700$ & $  0.001$ & $  42.535$ & $  0.026$ & $ +0.060$ & $  0.017$ & $   0.730$ & $  0.010$ & $  53119.13$ & $   0.14$ & $   4.06$ & $   23$ &       6 &      21 &  \\
04D3do     & $ 0.6100$ & $  0.001$ & $  43.062$ & $  0.032$ & $ -0.079$ & $  0.019$ & $   0.862$ & $  0.013$ & $  53113.18$ & $   0.21$ & $   1.85$ & $   26$ &       6 &      24 &  \\
04D3ez     & $ 0.2630$ & $  0.001$ & $  40.949$ & $  0.009$ & $ +0.091$ & $  0.003$ & $   0.895$ & $  0.006$ & $  53115.16$ & $   0.07$ & $   7.04$ & $   22$ &       4 &      22 &  \\
04D3fk     & $ 0.3578$ & $  0.001$ & $  41.741$ & $  0.008$ & $ +0.148$ & $  0.005$ & $   0.913$ & $  0.000$ & $  53126.99$ & $   0.01$ & $   5.02$ & $   30$ &      14 &      20 &  \\
04D3fq     & $ 0.7300$ & $  0.001$ & $  43.553$ & $  0.056$ & $ -0.003$ & $  0.037$ & $   0.900$ & $  0.014$ & $  53119.76$ & $   0.27$ & $   0.93$ & $   32$ &       9 &      27 &  \\
04D3gt     & $ 0.4510$ & $  0.001$ & $  42.303$ & $  0.026$ & $ +0.276$ & $  0.016$ & $   0.953$ & $  0.010$ & $  53138.10$ & $   0.13$ & $   2.10$ & $   27$ &      11 &      20 &  \\
04D3gx     & $ 0.9100$ & $  0.001$ & $  44.525$ & $  0.232$ & $ -0.202$ & $  0.163$ & $   0.952$ & $  0.047$ & $  53126.50$ & $   0.63$ & $   0.64$ & $   16$ &       7 &      13 &  \\
04D3hn     & $ 0.5516$ & $  0.001$ & $  42.727$ & $  0.028$ & $ +0.106$ & $  0.017$ & $   0.898$ & $  0.011$ & $  53137.38$ & $   0.15$ & $   2.71$ & $   27$ &      11 &      20 &  \\
04D3is     & $ 0.7100$ & $  0.001$ & $  43.441$ & $  0.054$ & $ +0.220$ & $  0.037$ & $   0.972$ & $  0.002$ & $  53144.15$ & $   0.06$ & $   1.40$ & $   30$ &      10 &      24 &  \\
04D3ki     & $ 0.9300$ & $  0.001$ & $  44.696$ & $  0.278$ & $ -0.256$ & $  0.194$ & $   0.901$ & $  0.039$ & $  53142.77$ & $   0.66$ & $   1.41$ & $   19$ &       8 &      15 &  \\
04D3kr     & $ 0.3373$ & $  0.001$ & $  41.524$ & $  0.007$ & $ +0.072$ & $  0.003$ & $   1.063$ & $  0.004$ & $  53166.30$ & $   0.05$ & $   9.83$ & $   26$ &      11 &      19 &  \\
04D3ks     & $ 0.7520$ & $  0.001$ & $  43.435$ & $  0.079$ & $ +0.026$ & $  0.043$ & $   1.013$ & $  0.037$ & $  53163.12$ & $   0.41$ & $   1.01$ & $   19$ &       8 &      15 &  \\
04D3lp     & $ 0.9830$ & $  0.001$ & $  44.207$ & $  0.319$ & $ +0.022$ & $  0.211$ & $   0.831$ & $  0.049$ & $  53150.18$ & $   0.86$ & $   1.80$ & $   17$ &       8 &      13 &  \\
04D3lu     & $ 0.8218$ & $  0.001$ & $  43.810$ & $  0.155$ & $ +0.019$ & $  0.116$ & $   0.950$ & $  0.028$ & $  53168.15$ & $   0.48$ & $   1.16$ & $   12$ &       5 &      11 &  \\
04D3ml     & $ 0.9500$ & $  0.001$ & $  44.218$ & $  0.174$ & $ +0.117$ & $  0.121$ & $   1.182$ & $  0.015$ & $  53181.26$ & $   0.27$ & $   1.12$ & $    7$ &       5 &       6 &  \\
04D3nc     & $ 0.8170$ & $  0.001$ & $  43.917$ & $  0.199$ & $ +0.062$ & $  0.140$ & $   1.111$ & $  0.064$ & $  53188.24$ & $   0.90$ & $   0.63$ & $    8$ &       7 &       5 &  \\
04D3nh     & $ 0.3402$ & $  0.001$ & $  41.600$ & $  0.009$ & $ +0.085$ & $  0.004$ & $   1.013$ & $  0.006$ & $  53174.11$ & $   0.05$ & $   6.21$ & $   22$ &       6 &      20 &  \\
04D3nr     & $ 0.9600$ & $  0.001$ & $  43.889$ & $  0.166$ & $ +0.070$ & $  0.110$ & $   0.922$ & $  0.045$ & $  53184.35$ & $   0.61$ & $   1.72$ & $    8$ &       7 &       5 &  \\
04D3ny     & $ 0.8100$ & $  0.001$ & $  43.957$ & $  0.223$ & $ -0.065$ & $  0.152$ & $   1.005$ & $  0.084$ & $  53195.02$ & $   1.40$ & $   1.45$ & $    7$ &       7 &       4 &  \\
04D3oe     & $ 0.7560$ & $  0.001$ & $  43.720$ & $  0.060$ & $ -0.259$ & $  0.033$ & $   0.783$ & $  0.028$ & $  53194.50$ & $   0.48$ & $   3.22$ & $   13$ &      10 &       7 &  \\
04D4an     & $ 0.6130$ & $  0.001$ & $  43.227$ & $  0.050$ & $ +0.064$ & $  0.025$ & $   0.823$ & $  0.025$ & $  53183.63$ & $   0.24$ & $   1.02$ & $   15$ &       6 &      13 &  \\
04D4bk     & $ 0.8400$ & $  0.001$ & $  43.740$ & $  0.143$ & $ +0.142$ & $  0.098$ & $   1.050$ & $  0.051$ & $  53192.39$ & $   0.58$ & $   1.45$ & $    8$ &       3 &       9 &  \\
04D4bq     & $ 0.5500$ & $  0.001$ & $  42.752$ & $  0.053$ & $ +0.112$ & $  0.027$ & $   0.995$ & $  0.029$ & $  53193.84$ & $   0.37$ & $   2.39$ & $   14$ &       6 &      12 &  \\
04D4dm     & $ 0.8110$ & $  0.001$ & $  44.216$ & $  0.206$ & $ -0.161$ & $  0.150$ & $   1.000$ & $  0.057$ & $  53199.61$ & $   1.07$ & $   0.81$ & $    9$ &       8 &       5 &  \\
04D4dw     & $ 0.9610$ & $  0.001$ & $  44.266$ & $  0.209$ & $ -0.117$ & $  0.138$ & $   0.962$ & $  0.058$ & $  53199.47$ & $   1.09$ & $   1.85$ & $    8$ &       8 &       4 &  \\
\enddata
\tablenotetext{a}{We add a 400~km/s peculiar velocity dispersion in quadrature to these redshift uncertainties for our cosmological fits.}
\tablenotetext{b}{An ``intrinsic'' dispersion of $\sigma_\mu=0.13$ should be added in quadrature to these values output by SALT~\citep{guy05} 
to fully account for the intrinsic dispersion of \sneia.}
\tablecomments{
The luminosity distances and extinctions as determined by
SALT of the full SNLS, ESSENCE, and nearby \snia sample.
\snia fit marked as ``Failed'' did not pass the SALT quality cuts given Table~\ref{tab:salt_cuts}.
The SALT fitter quotes minimum chi-sq values for the lightcurve fit
parameters rather than estimated mean estimated parameters.
See Table.~\ref{tab:salt_cuts} and for the quality cuts applied here.
}
\label{tab:salt_fits}
\end{deluxetable}
